Holes of the Leech lattice and the projective models of K3 surfaces

Using the theory of holes of the Leech lattice and Borcherds method for the computation of the automorphism group of a K3 surface, we give an effective bound for the set of isomorphism classes of projective models of fixed degree for certain K3 surfaces.

==> (inline-0) <==
$$
{\tt LHrec}:={\tt LeechHoleRecords[302]}.
$$
The center {\tt LHrec.center} is
\begin{eqnarray*}
\vc&=& [ -1/3,\; 2/9,\; 2/9,\; 2/9,\; 1/3,\; 0,\; 2/9,\; 0,\; 1/9,\; -1/9,\; 0,\; 1/9,\; \\
&& \phantom{aaaaa} 0,\; 1/9,\; -2/9,\; 1/9,\; 0,\; 1/9,\; -1/9,\; 0,\; -1/9,\; 1/9,\; 2/9,\; 2/9 ].
\end{eqnarray*}
The list of vertices of $\hullPc$ is given  in Table~\ref{table:exampleverts}.
\begin{table}
{\small
\begin{eqnarray*}
&&[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ],\\
&& [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], \\
 && [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ],\\
&&   [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], \\
&&  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], \\
&&  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], \\
&&  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], \\
&&  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], \\
&&  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], \\
&&  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], \\
&&  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ],\\
&&   [ -6, 2, 2, 2, 2, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 1, 0, -1, 0, -1, 0, 1, 0 ], \\
&&  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ],\\
&&   [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], \\
&&  [ -3, 0, 2, 2, 1, 0, 0, 0, 1, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, -1, 0, 1, 0 ], \\
&&  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], \\
&&  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ],\\
&&   [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], \\
&&  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], \\
&&  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], \\
&&  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ],\\ 
&& [ -3, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 0, -1, 0, 1, 0 ], \\
&&  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], \\
&&  [ 5, -1, -1, -1, -1, -1, 0, 0, -2, -1, -1, 1, -1, 1, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], \\
&&  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ] ].
\end{eqnarray*}
}
\caption{{\tt LeechHoleRecords[302].vertices}}\label{table:exampleverts}
\end{table}
The automorphism group $\Aut(\Pc, \Leech)$ is of order $2688$, and is 
isomorphic to
$$
(C_2 \; \times\;  C_2 \; \times\;   C_2  \; \times\;   C_2) : \mathord{\rm PSL}(3,2).
 $$
As a permutation group of the list  {\tt LHrec.vertices},
this group is generated by the six permutations in the following list:
\begin{eqnarray*}
&&  \hskip -1cm{\tt LHrec. generators}:=\\
&&[ ( 7, 9)(10,24)(11,23)(12,22)(13,15)(16,19)(17,20)(18,21),\\
&& ( 7,10,16)( 8,11,17)( 9,12,18)(13,22,19)(14,23,20)(15,24,21), \\
&& ( 4, 6)(10,21)(11,20)(12,19)(13,15)(16,22)(17,23)(18,24), \\
&&( 4, 7)( 5, 8)( 6, 9)(10,16)(11,17)(12,18)(19,21)(22,24),\\
&& ( 1, 3)(10,16)(11,17)(12,18)(13,15)(19,24)(20,23)(21,22), \\
 && ( 1, 4)( 2, 5)( 3, 6)(10,12)(16,19)(17,20)(18,21)(22,24) ].
\end{eqnarray*}
\end{example}
 \vskip 1cm
 \end{appendix}
\newcommand{\compdata}[1]{}
\compdata{

# Computational data for holes of the Leech lattice 

ADEades:=[ "A1", "A2", "A3", "A4", "A5", "A6", "A7", "A8", "A9", "A10", "A11", "A12", "A13", "A14", "A15", "A16", "A17", "A18", "A19", "A20", "A21", "A22", "A23", "A24", "D4", "D5", "D6", 
  "D7", "D8", "D9", "D10", "D11", "D12", "D13", "D14", "D15", "D16", "D17", "D18", "D19", "D20", "D21", "D22", "D23", "D24", "E6", "E7", "E8", "a1", "a2", "a3", "a4", "a5", "a6", "a7", "a8", 
  "a9", "a10", "a11", "a12", "a13", "a14", "a15", "a16", "a17", "a18", "a19", "a20", "a21", "a22", "a23", "a24", "a25", "d4", "d5", "d6", "d7", "d8", "d9", "d10", "d11", "d12", "d13", "d14", 
  "d15", "d16", "d17", "d18", "d19", "d20", "d21", "d22", "d23", "d24", "d25", "e6", "e7", "e8" ];

GramLeech:=[ [ 8, 4, 4, 4, 4, 4, 4, 2, 4, 4, 4, 2, 4, 2, 2, 2, 4, 2, 2, 2, 0, 0, 0, -3 ], [ 4, 4, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 1, 1, 2, 1, 1, 2, 1, 0, 0, -1 ], 
  [ 4, 2, 4, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 1, 2, 1, 2, 2, 1, 1, 1, 0, 0, -1 ], [ 4, 2, 2, 4, 2, 2, 2, 2, 2, 2, 2, 2, 2, 1, 1, 2, 2, 1, 2, 1, 1, 0, 0, -1 ], 
  [ 4, 2, 2, 2, 4, 2, 2, 2, 2, 2, 2, 1, 2, 2, 2, 2, 2, 2, 2, 2, 1, 0, 0, -1 ], [ 4, 2, 2, 2, 2, 4, 2, 2, 2, 2, 2, 1, 2, 2, 1, 1, 2, 1, 2, 1, 0, 0, 0, -1 ], 
  [ 4, 2, 2, 2, 2, 2, 4, 2, 2, 2, 2, 1, 2, 1, 2, 1, 2, 1, 1, 2, 0, 0, 0, -1 ], [ 2, 2, 2, 2, 2, 2, 2, 4, 1, 1, 1, 2, 1, 2, 2, 2, 1, 2, 2, 2, 2, 0, 0, 1 ], 
  [ 4, 2, 2, 2, 2, 2, 2, 1, 4, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 1, 1, 1, -1 ], [ 4, 2, 2, 2, 2, 2, 2, 1, 2, 4, 2, 2, 2, 2, 1, 1, 2, 2, 1, 1, 0, 1, 0, -1 ], 
  [ 4, 2, 2, 2, 2, 2, 2, 1, 2, 2, 4, 2, 2, 1, 2, 1, 2, 1, 2, 1, 0, 0, 1, -1 ], [ 2, 2, 2, 2, 1, 1, 1, 2, 2, 2, 2, 4, 1, 2, 2, 2, 1, 2, 2, 2, 2, 1, 1, 1 ], 
  [ 4, 2, 2, 2, 2, 2, 2, 1, 2, 2, 2, 1, 4, 2, 2, 2, 2, 1, 1, 1, 1, 1, 1, -1 ], [ 2, 2, 1, 1, 2, 2, 1, 2, 2, 2, 1, 2, 2, 4, 2, 2, 1, 2, 2, 2, 2, 2, 1, 1 ], 
  [ 2, 1, 2, 1, 2, 1, 2, 2, 2, 1, 2, 2, 2, 2, 4, 2, 1, 2, 2, 2, 2, 1, 2, 1 ], [ 2, 1, 1, 2, 2, 1, 1, 2, 2, 1, 1, 2, 2, 2, 2, 4, 1, 2, 2, 2, 2, 1, 1, 1 ], 
  [ 4, 2, 2, 2, 2, 2, 2, 1, 2, 2, 2, 1, 2, 1, 1, 1, 4, 2, 2, 2, 1, 1, 1, -1 ], [ 2, 1, 2, 1, 2, 1, 1, 2, 2, 2, 1, 2, 1, 2, 2, 2, 2, 4, 2, 2, 2, 2, 1, 1 ], 
  [ 2, 1, 1, 2, 2, 2, 1, 2, 2, 1, 2, 2, 1, 2, 2, 2, 2, 2, 4, 2, 2, 1, 2, 1 ], [ 2, 2, 1, 1, 2, 1, 2, 2, 2, 1, 1, 2, 1, 2, 2, 2, 2, 2, 2, 4, 2, 1, 1, 1 ], 
  [ 0, 1, 1, 1, 1, 0, 0, 2, 1, 0, 0, 2, 1, 2, 2, 2, 1, 2, 2, 2, 4, 2, 2, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 1, 1, 2, 1, 1, 1, 2, 1, 1, 2, 4, 2, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1, 2, 1, 1, 1, 2, 1, 2, 2, 4, 2 ], [ -3, -1, -1, -1, -1, -1, -1, 1, -1, -1, -1, 1, -1, 1, 1, 1, -1, 1, 1, 1, 2, 2, 2, 4 ] ];

CartanMatrices:=rec(
  A1:=[ [ 2, -2 ], [ -2, 2 ] ],
  A2:=[ [ 2, -1, -1 ], [ -1, 2, -1 ], [ -1, -1, 2 ] ],
  A3:=[ [ 2, -1, 0, -1 ], [ -1, 2, -1, 0 ], [ 0, -1, 2, -1 ], [ -1, 0, -1, 2 ] ],
  A4:=[ [ 2, -1, 0, 0, -1 ], [ -1, 2, -1, 0, 0 ], [ 0, -1, 2, -1, 0 ], [ 0, 0, -1, 2, -1 ], [ -1, 0, 0, -1, 2 ] ],
  A5:=[ [ 2, -1, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0 ], [ 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, -1, 2 ] ],
  A6:=[ [ 2, -1, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, -1, 2 ] ],
  A7:=[ [ 2, -1, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, -1, 2 ] ],
  A8:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A9:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A10:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A11:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A12:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A13:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ]
    , [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A14:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A15:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A16:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A17:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A18:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A19:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A20:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A21:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A22:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A23:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  A24:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  D4:=[ [ 2, 0, -1, 0, 0 ], [ 0, 2, -1, 0, 0 ], [ -1, -1, 2, -1, -1 ], [ 0, 0, -1, 2, 0 ], [ 0, 0, -1, 0, 2 ] ],
  D5:=[ [ 2, 0, -1, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0 ], [ 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, -1, 0, 2 ] ],
  D6:=[ [ 2, 0, -1, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, -1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, -1, 0, 2 ] ],
  D7:=[ [ 2, 0, -1, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D8:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D9:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D10:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D11:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D12:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D13:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ]
    , [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] 
 ],
  D14:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D15:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D16:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D17:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D18:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D19:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D20:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D21:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D22:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D23:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  D24:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 2 ] ],
  E6:=[ [ 2, -1, 0, 0, 0, 0, 0 ], [ -1, 2, 0, 0, -1, 0, 0 ], [ 0, 0, 2, -1, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0 ], [ 0, -1, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, -1, 2 ] ],
  E7:=[ [ 2, 0, -1, 0, 0, 0, 0, 0 ], [ 0, 2, 0, 0, -1, 0, 0, 0 ], [ -1, 0, 2, -1, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, -1, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  E8:=[ [ 2, 0, 0, -1, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ -1, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a1:=[ [ 2 ] ],
  a2:=[ [ 2, -1 ], [ -1, 2 ] ],
  a3:=[ [ 2, -1, 0 ], [ -1, 2, -1 ], [ 0, -1, 2 ] ],
  a4:=[ [ 2, -1, 0, 0 ], [ -1, 2, -1, 0 ], [ 0, -1, 2, -1 ], [ 0, 0, -1, 2 ] ],
  a5:=[ [ 2, -1, 0, 0, 0 ], [ -1, 2, -1, 0, 0 ], [ 0, -1, 2, -1, 0 ], [ 0, 0, -1, 2, -1 ], [ 0, 0, 0, -1, 2 ] ],
  a6:=[ [ 2, -1, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0 ], [ 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, -1, 2 ] ],
  a7:=[ [ 2, -1, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, -1, 2 ] ],
  a8:=[ [ 2, -1, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a9:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a10:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a11:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a12:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a13:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a14:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ]
    , [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] 
 ],
  a15:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a16:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a17:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a18:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a19:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a20:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a21:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a22:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a23:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a24:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  a25:=[ [ 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d4:=[ [ 2, 0, -1, 0 ], [ 0, 2, -1, 0 ], [ -1, -1, 2, -1 ], [ 0, 0, -1, 2 ] ],
  d5:=[ [ 2, 0, -1, 0, 0 ], [ 0, 2, -1, 0, 0 ], [ -1, -1, 2, -1, 0 ], [ 0, 0, -1, 2, -1 ], [ 0, 0, 0, -1, 2 ] ],
  d6:=[ [ 2, 0, -1, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0 ], [ 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, -1, 2 ] ],
  d7:=[ [ 2, 0, -1, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, -1, 2 ] ],
  d8:=[ [ 2, 0, -1, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d9:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d10:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d11:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d12:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d13:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d14:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ]
    , [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] 
 ],
  d15:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d16:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d17:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d18:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d19:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d20:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d21:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d22:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d23:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d24:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  d25:=[ [ 2, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2 ] ],
  e6:=[ [ 2, 0, 0, -1, 0, 0 ], [ 0, 2, -1, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0 ], [ -1, 0, -1, 2, -1, 0 ], [ 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, -1, 2 ] ],
  e7:=[ [ 2, 0, 0, -1, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0 ], [ -1, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, -1, 2, -1, 0 ], 
  [ 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, -1, 2 ] ],
  e8:=[ [ 2, 0, 0, -1, 0, 0, 0, 0 ], [ 0, 2, -1, 0, 0, 0, 0, 0 ], [ 0, -1, 2, -1, 0, 0, 0, 0 ], [ -1, 0, -1, 2, -1, 0, 0, 0 ], 
  [ 0, 0, 0, -1, 2, -1, 0, 0 ], [ 0, 0, 0, 0, -1, 2, -1, 0 ], [ 0, 0, 0, 0, 0, -1, 2, -1 ], [ 0, 0, 0, 0, 0, 0, -1, 2 ] ]);

LeechHoleRecords:=[
  rec(
    number:=1,
    depth:="deep",
    type:=[ "D24" ],
    center:=[ 15/46, -1/23, -1/46, -1/23, 5/46, -1/46, -1/23, 2/23, 0, 0, -3/23, 6/23, -1/46, 0, 0, 0, 5/46, -2/23, -1/23, 0, 3/46, 6/23, 1/23, 7/23 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=infinity,
    m:=46,
    thetasquare:=8647/4324,
    N:=23,
    svol:=92,
    g:=2
  ),
  rec(
    number:=2,
    depth:="deep",
    type:=[ "A24" ],
    center:=[ 21/25, 3/25, -6/25, -4/25, -8/25, -3/25, 1/25, 4/25, -6/25, 2/25, 3/25, -4/25, -8/25, 1/5, 0, 3/25, -3/25, 0, 1/25, 2/25, 8/25, 1/25, -1/25, 8/25 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 3, -1, -1, -1, -1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 1, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 1, 0, -1, 0, 1, -1, -1, 0, 0, -1, -1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 3, -1, -1, 0, -1, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, 0, -1, -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 5, -1, -1, -1, -1, -1, 0, 0, -2, -1, -1, 1, -1, 1, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, -1, 0, -1, 1, 0, 1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 1, -2, -1, 1, 0, 1, -1, 1, 0, 1, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, -1, -1, 2, 0, 1, 0, -1, 0, -1, 0, 0, -1, -1, 1, 1, 0, 1, 0, 0 ], [ 4, -1, -2, -1, -1, 0, 1, -1, -1, -1, 0, 1, -1, 1, 0, 0, 0, 1, 0, -1, 2, -1, -1, 1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=infinity,
    m:=25,
    thetasquare:=2599/1300,
    N:=25,
    svol:=125,
    g:=10
  ),
  rec(
    number:=3,
    depth:="deep",
    type:=[ "E7", "A17" ],
    center:=[ 2/9, 2/9, -1/6, 0, 1/18, 1/6, 0, 0, 1/18, 0, 0, 0, 1/18, -1/18, 0, 5/18, 0, 0, 0, 0, -1/9, 0, 1/18, 1/6 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 1 ], [ 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, 0, 0, 1, -1, -1, -1, -1, 1, 0, 1, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1 ], 
  [ 4, -1, -1, -2, -1, -1, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 1, 0, -1, 1 ], [ -4, 1, 0, 1, 2, 1, 0, 1, 1, 0, 0, 1, 1, -1, 0, 0, 1, 0, -1, 0, -2, 1, 1, -1 ], 
  [ -3, 2, 2, 1, 0, 1, 1, -2, 0, 1, 1, -2, -1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -2, -3, -2, -2, -1, -1, 1, -1, 0, -1, 1, 0, 0, 1, -1, -1, 0, 1, 0, 2, -1, -1, 1 ], 
  [ -4, 2, 2, 2, 1, 1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0, 0, 1, -2, 1, 1, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 0, 1 ], [ -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, -1, 0, 1, 0, 0, 1, 0, -1, 0, 0, -1, 0, 1 ], 
  [ 3, -1, -1, -1, 0, 0, 0, 0, -1, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 0, 0, 0, -1, 0, 0, -1, -1, 0, 1, 1, -1, 0, 1, 0, 0, 1, 0, -1 ], 
  [ 1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 1 ], [ -4, 1, 2, 1, 1, 0, 0, 1, 1, 1, 1, -1, 0, 0, -1, 1, 0, -1, 0, 1, -2, 1, 1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 0, 1, 1, 0, -1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, -1, 1 ], [ -2, 1, 1, 1, 0, 1, 1, -1, -1, 0, 1, -1, 0, 0, -1, 1, -1, 1, 0, 1, 0, 0, 1, -1 ] ],
    s:=infinity,
    m:=18,
    thetasquare:=1367/684,
    N:=9,
    svol:=1944,
    g:=12
  ),
  rec(
    number:=4,
    depth:="deep",
    type:=[ "E8", "D16" ],
    center:=[ 1/30, 7/30, 1/15, 1/10, 1/15, 3/10, 1/30, -1/10, -1/30, 0, 1/30, 1/15, -1/30, -1/30, 1/30, 1/30, 0, 1/30, -1/5, 0, 1/3, 1/15, 0, 7/30 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=infinity,
    m:=30,
    thetasquare:=3719/1860,
    N:=15,
    svol:=1800,
    g:=2
  ),
  rec(
    number:=5,
    depth:="deep",
    type:=[ "D9", "A15" ],
    center:=[ 1/8, 0, 1/16, 0, 1/8, 0, 0, 1/16, 1/16, 1/16, -1/16, 3/16, 0, 0, -1/16, 1/16, 1/8, -1/8, -1/16, 0, 1/16, 1/4, 1/16, 5/16 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ] ],
    s:=infinity,
    m:=16,
    thetasquare:=1087/544,
    N:=8,
    svol:=2048,
    g:=16
  ),
  rec(
    number:=6,
    depth:="deep",
    type:=[ "D12", "D12" ],
    center:=[ 4/11, -1/22, -1/22, -1/11, 1/11, 0, -1/22, 1/11, 0, 0, -3/22, 3/11, 0, -1/22, 0, 0, 1/11, -1/11, 0, 0, 1/11, 3/11, 0, 7/22 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=infinity,
    m:=22,
    thetasquare:=2023/1012,
    N:=11,
    svol:=1936,
    g:=8
  ),
  rec(
    number:=7,
    depth:="deep",
    type:=[ "A12", "A12" ],
    center:=[ 6/13, 3/13, -1/13, -1/13, -3/13, -1/13, 0, 3/13, -3/13, 2/13, 2/13, -3/13, -4/13, 2/13, 0, 3/13, -1/13, -1/13, 0, 2/13, 2/13, 2/13, 1/13, 2/13 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 3, -1, -1, -1, -1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 1, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 1, 0, -1, 0, 1, -1, -1, 0, 0, -1, -1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 1, 0, 0, 0, -1, 0, -1, 1, -1, 1, 0, -1, -1, 0, 1, 1, 0, -1, 0, 1, 0, 1, 0, -1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 1, -2, -1, 1, 0, 1, -1, 1, 0, 1, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 0, -1, 0, -1, 1, 0, 1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 5, -1, -1, -1, -1, -1, 0, 0, -2, -1, -1, 1, -1, 1, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, 0, -1, -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 3, -1, -1, -1, -1, -1, 0, 1, -1, -1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -6, 2, 2, 2, 2, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, 0, -1, -1, -1, -1, 2, 0, 1, 0, -1, 0, -1, 0, 0, -1, -1, 1, 1, 0, 1, 0, 0 ] ],
    s:=infinity,
    m:=13,
    thetasquare:=727/364,
    N:=13,
    svol:=2197,
    g:=52
  ),
  rec(
    number:=8,
    depth:="deep",
    type:=[ "E6", "D7", "A11" ],
    center:=[ 5/12, 1/12, 0, -1/4, 0, 0, 1/12, 0, 0, 0, 0, 0, 0, 1/6, 1/6, 0, 0, 0, 0, 0, 0, 0, 0, 1/6 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 1, 0, -1, 0, 0, 0, -1, 0, 0, -1, -1, 1, 0, 1, -1, 0, 0, 1, 0, 0, 1, -1 ], 
  [ -1, 0, 0, -1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, -1, 0, 1, 0, 0, -1, 0, -1, 0, 1 ], [ 4, -1, -2, -1, -1, -1, -1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -4, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, -2, 1, 1, -1 ], [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -1, -1, -2, 0, 0, -1, -1, 0, 0, 0, -1, 1, 1, 0, 0, 0, 0, 0, 2, -1, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 0, 1, 1, 0, -1, 1, 1, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1 ], 
  [ -4, 1, 2, 1, 1, 0, 0, 1, 1, 0, 1, -1, 1, 0, -1, 0, 0, 0, 0, 1, -2, 1, 1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, -1, -1, 1, 0, 1, 0, -1, 0, 0, 1, 0, 0, -1, 1, 0, 0, 0, -1, 1 ], [ 4, -1, -2, -1, 0, 0, 1, -1, -1, -2, -1, 2, 0, 1, 0, -1, 0, 1, 0, -1, 1, -1, 0, 1 ], 
  [ -2, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, -1, 0, -1, 0, 1, -1, 0, 0, 1, 0, 1, 0, -1 ], [ -1, 1, 1, 1, 0, 0, 1, -2, 0, 0, 0, -1, 0, 1, 0, 0, 0, 1, 0, 0, 0, -1, 0, 1 ], 
  [ 4, -1, -1, -2, -1, -1, -1, 2, -1, 0, -1, 1, -1, 0, 1, 0, 0, -1, 1, 0, 0, 1, 0, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, -1, -1, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 0, 1, -1, 0, 0, -1, 0, 1 ], [ -5, 2, 2, 1, 1, 1, 0, 0, 1, 2, 1, -2, 0, -1, 0, 1, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, -1, -1, 0, 0, 0, 0, 0, -1, -1, 1, 0, 0, 1, 0, 1, 0, 0, -1, 0, 0, -1, 1 ], [ 1, -1, 0, -1, 1, -1, 0, 1, 1, 0, 0, 1, 1, 0, -1, -1, 0, -1, 0, 0, 0, 0, 0, 1 ], 
  [ -2, 1, 1, 1, 0, 1, 1, -1, -1, 0, 1, -1, -1, 1, 0, 1, 0, 1, -1, 0, 0, 0, 1, -1 ] ],
    s:=infinity,
    m:=12,
    thetasquare:=623/312,
    N:=6,
    svol:=20736,
    g:=24
  ),
  rec(
    number:=9,
    depth:="deep",
    type:=[ "E7", "E7", "D10" ],
    center:=[ 1/6, 2/9, -1/6, 1/18, 1/9, 1/6, 0, 0, 1/9, 0, 0, 0, 1/9, -1/9, 0, 2/9, 0, 0, 0, 0, -1/9, 0, 0, 2/9 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 1 ], [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, 0, 0, 1, -1, -1, -1, -1, 1, 0, 1, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1 ], [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 1, 1, 1, 0, 1, 1, -1, -1, 0, 1, -1, 0, 0, -1, 1, -1, 1, 0, 1, 0, 0, 1, -1 ], 
  [ 2, 0, -1, 0, -1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 0, 1, 1, 0, -1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -4, 1, 2, 1, 1, 0, 0, 1, 1, 1, 1, -1, 0, 0, -1, 1, 0, -1, 0, 1, -2, 1, 1, -1 ], 
  [ -1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, -1, 1, -1, 0, 0, 0, 0, 1, 0, 0, 0, -1, 1 ], [ 1, 1, 0, 0, -1, 0, 0, 0, -1, 0, 0, -1, -1, 0, 1, 1, -1, 0, 1, 0, 0, 1, 0, -1 ], 
  [ 3, -1, -1, -1, 0, 0, 0, 0, -1, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 1, -1, 0, 1, 0, 0, 1, 0, -1, 0, 0, -1, 0, 1 ], 
  [ -2, 1, 0, 0, 2, 1, 1, -1, 1, 0, 0, 1, 1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 0, 1 ], [ 3, -1, -1, -1, -1, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -4, 2, 2, 2, 1, 1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0, 0, 1, -2, 1, 1, -1 ], [ 7, -2, -3, -2, -2, -1, -1, 1, -1, 0, -1, 1, 0, 0, 1, -1, -1, 0, 1, 0, 2, -1, -1, 1 ], 
  [ -3, 2, 2, 1, 0, 1, 1, -2, 0, 1, 1, -2, -1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, -1, -1, 0, 1, 0, 0, 1, 1, -1, 0, 1, 1, 0, -1, -1, 0, 0, -1, 0, 0, 0, 0, 1 ], 
  [ -4, 1, 0, 1, 2, 1, 0, 1, 1, 0, 0, 1, 1, -1, 0, 0, 1, 0, -1, 0, -2, 1, 1, -1 ] ],
    s:=infinity,
    m:=18,
    thetasquare:=1367/684,
    N:=9,
    svol:=23328,
    g:=8
  ),
  rec(
    number:=10,
    depth:="deep",
    type:=[ "D6", "A9", "A9" ],
    center:=[ 1/5, 1/10, 1/10, 0, 0, 0, 0, 0, 0, 1/10, -1/10, 1/10, 0, -1/10, 0, 1/10, 0, -1/10, 1/10, 0, 1/10, 3/10, 0, 3/10 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=infinity,
    m:=10,
    thetasquare:=439/220,
    N:=5,
    svol:=20000,
    g:=80
  ),
  rec(
    number:=11,
    depth:="deep",
    type:=[ "E8", "E8", "E8" ],
    center:=[ 1/30, 7/30, 1/10, 1/15, 1/15, 4/15, -1/30, 0, -1/30, 1/30, 0, 1/15, -1/30, -1/15, 1/30, 1/15, 0, -1/30, -1/6, 1/30, 4/15, 2/15, 1/30, 1/6 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ] ],
    s:=infinity,
    m:=30,
    thetasquare:=3719/1860,
    N:=15,
    svol:=27000,
    g:=6
  ),
  rec(
    number:=12,
    depth:="deep",
    type:=[ "D8", "D8", "D8" ],
    center:=[ 5/7, -1/7, -1/7, -1/7, -1/14, -1/14, 0, 1/14, -1/7, -1/14, -1/7, 2/7, -1/14, 1/14, 0, 0, 0, 0, 0, 0, 3/14, 3/14, 0, 2/7 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=infinity,
    m:=14,
    thetasquare:=839/420,
    N:=7,
    svol:=21952,
    g:=48
  ),
  rec(
    number:=13,
    depth:="deep",
    type:=[ "A8", "A8", "A8" ],
    center:=[ -5/9, 2/3, 2/9, 1/9, 1/9, 1/9, 0, 1/9, 2/9, 4/9, 2/9, -4/9, 0, -2/9, 0, 2/9, 0, -2/9, 1/9, 1/9, -1/9, 2/9, -1/9, 4/9 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -5, 2, 2, 1, 1, 1, 0, 0, 1, 2, 1, -2, 0, -1, 0, 1, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 1, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -1, 1, 0, 0, 0, 0, 0, 0, 1, 1, 0, -1, 1, -1, 0, 0, 0, 0, 1, 0, 0, 0, -1, 1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 2, 1, 1, 1, 1, 1, -1, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0, 0, -1, 1, 0, 0 ], [ 0, 0, 0, 0, -1, 0, -1, 1, 0, 1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 0, 1, 0, 0, 0, 0, -1, 1, 0, 1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 1, -2, -1, 1, 0, 1, -1, 1, 0, 1, 0, 0, 0, 0 ], [ 0, 0, -1, -1, 1, 0, 0, 1, 2, 0, 0, 1, 1, -1, 0, -1, 1, -1, 0, -1, 0, 0, -1, 2 ], 
  [ -6, 2, 2, 2, 2, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, 0, -1, -1, -1, -1, 2, 0, 1, 0, -1, 0, -1, 0, 0, -1, -1, 1, 1, 0, 1, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, 0, -1, -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 0, 1, 1, 0, -1, 0, 1, -1, -1, 0, 0, -1, -1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 3, -1, -2, -2, 1, -1, -1, 2, 1, 0, -1, 2, 1, -1, 0, -1, 1, -1, 0, -1, 0, 0, -1, 2 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, 0, 0, 0, 0, 0 ], [ -6, 2, 2, 1, 2, 1, 0, 1, 2, 1, 1, -1, 1, -1, -1, 1, 1, -1, -1, 0, -2, 1, 1, 0 ], 
  [ 3, -1, -1, 0, -1, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ] ],
    s:=infinity,
    m:=9,
    thetasquare:=359/180,
    N:=9,
    svol:=19683,
    g:=324
  ),
  rec(
    number:=14,
    depth:="deep",
    type:=[ "D5", "D5", "A7", "A7" ],
    center:=[ 1/4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/8, 0, 0, 1/8, 0, 0, 0, 0, 0, 1/8, 1/4, 0, 1/4 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 5, -2, -2, -1, -1, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ -1, 0, 1, 0, 0, 0, -1, 1, 1, 1, 1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 2, 1, 1, 0, 1, 1, -2, 0, 0, 1, -1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0 ] ],
    s:=infinity,
    m:=8,
    thetasquare:=287/144,
    N:=4,
    svol:=131072,
    g:=256
  ),
  rec(
    number:=15,
    depth:="deep",
    type:=[ "E6", "E6", "E6", "E6" ],
    center:=[ 5/12, 1/12, 1/12, -1/4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/6, 1/6, 0, 0, 0, 0, 0, 0, 0, 0, 1/6 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, -1, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 0, 1, -1, 0, 0, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, -1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, -1, 0, 1, 0, 0, -1, 0, -1, 0, 1 ], 
  [ -2, 1, 1, 1, 1, 1, 0, -1, 1, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 1 ], [ 4, -1, -1, -2, -1, -1, -1, 2, -1, 0, -1, 1, -1, 0, 1, 0, 0, -1, 1, 0, 0, 1, 0, -1 ], 
  [ -1, 1, 1, 1, 0, 0, 1, -2, 0, 0, 0, -1, 0, 1, 0, 0, 0, 1, 0, 0, 0, -1, 0, 1 ], [ -2, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, -1, 0, -1, 0, 1, -1, 0, 0, 1, 0, 1, 0, -1 ], 
  [ 2, 0, -1, -1, 0, 0, 0, 0, 0, -1, -1, 1, 0, 0, 1, 0, 1, 0, 0, -1, 0, 0, -1, 1 ], [ 1, -1, 0, -1, 1, -1, 0, 1, 1, 0, 0, 1, 1, 0, -1, -1, 0, -1, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 1, 0, -1, 0, 0, 0, -1, 0, 0, -1, -1, 1, 0, 1, -1, 0, 0, 1, 0, 0, 1, -1 ], [ 2, 0, -1, -1, 0, 0, -1, 0, 0, 0, -1, 1, 1, -1, 1, -1, 0, 0, 1, 0, 0, 0, -1, 1 ], 
  [ -2, 1, 1, 1, 0, 1, 1, -1, -1, 0, 1, -1, -1, 1, 0, 1, 0, 1, -1, 0, 0, 0, 1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, -1, -1, 1, 0, 1, 0, -1, 0, 0, 1, 0, 0, -1, 1, 0, 0, 0, -1, 1 ], [ -4, 2, 2, 1, 1, 1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, -2, 1, 1, -1 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -4, 1, 2, 1, 1, 0, -1, 1, 1, 1, 1, -1, 0, 0, 0, 1, 1, -1, -1, 1, -2, 1, 1, -1 ], 
  [ 1, 0, -1, -1, 1, 0, 0, 1, 1, 0, -1, 1, 1, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1 ], [ 4, -1, -1, -1, -2, 0, 0, -1, -1, 0, 0, 0, -1, 1, 1, 0, 0, 0, 0, 0, 2, -1, -1, 1 ], 
  [ -4, 1, 2, 1, 1, 0, 0, 1, 1, 0, 1, -1, 1, 0, -1, 0, 0, 0, 0, 1, -2, 1, 1, -1 ], [ 7, -1, -2, -2, -2, -1, 0, -1, -2, -1, -1, 1, -1, 1, 1, 0, -1, 1, 1, -1, 2, -1, -1, 1 ] ],
    s:=infinity,
    m:=12,
    thetasquare:=623/312,
    N:=6,
    svol:=186624,
    g:=432
  ),
  rec(
    number:=16,
    depth:="deep",
    type:=[ "D6", "D6", "D6", "D6" ],
    center:=[ 1/5, 1/10, 0, 0, 1/10, 1/10, 0, 0, 0, 0, -1/10, 1/5, 0, -1/10, 0, 0, 0, 0, 0, 0, 1/10, 3/10, 0, 3/10 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=infinity,
    m:=10,
    thetasquare:=439/220,
    N:=5,
    svol:=160000,
    g:=384
  ),
  rec(
    number:=17,
    depth:="deep",
    type:=[ "A6", "A6", "A6", "A6" ],
    center:=[ 1/7, 3/7, 0, 1/7, 0, 0, 0, 0, 0, 1/7, 0, -1/7, 0, 0, 0, -1/7, 0, 0, 0, 1/7, -1/7, 0, 1/7, 4/7 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -2, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 1, 0, 0, 0, 0, 1, -1, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 1, 0 ], [ 0, 1, 0, 0, 0, 0, -1, 1, 0, 1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 0, 0, -1, 0, 1, 0, 1, 0, 1, -1, 0, 1, 1, 0, -1, -1, 1, 1, -1, -1, 0, -1, 0, 2 ], [ 3, 0, 0, 0, -2, -1, -1, 0, -1, 0, 0, -1, -1, 1, 1, 0, -1, 0, 1, 1, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 0, 1, 0, 0, 0, 0, -1, 0, 1, 1, 0, -1, 0, -1, 1, 0, 1, -1, 0, 0, 0, 0, -1, 2 ], 
  [ 0, 0, 0, 0, -1, 0, -1, 1, 0, 1, 1, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -1, 2, 1, 1, 0, 1, 1, -2, -1, 0, 0, -1, -1, 0, 0, 1, -1, 1, 0, 0, 0, 0, 1, 0 ], 
  [ 3, -1, -1, 0, -1, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ -3, 1, 1, 0, 2, 0, 0, 1, 1, 0, 0, 1, 1, -1, -1, 0, 1, -1, 0, 0, -2, 1, 1, 0 ], 
  [ 0, 1, 0, 1, -1, 1, 0, -1, -1, 0, 0, -1, 0, 0, 1, 0, -1, 1, 0, 1, 0, 0, 0, 0 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -3, 1, 1, 1, 2, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1, 0, -2, 1, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, -1, -1, 0, 0, 0, 0, 0, -1, 0, 2 ], [ 3, 0, -1, 0, -1, 0, 0, -1, -2, -1, -1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, -1, -1, 2, 0, 1, 0, -1, 0, -1, 0, 0, -1, -1, 1, 1, 0, 1, 0, 0 ], [ 0, 0, -1, 0, 1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 0, -1, 1, 0, -1, -1, 0, -1, 0, 2 ], 
  [ 0, 1, 1, 0, -1, 0, 1, -1, -1, 0, 0, -1, -1, 1, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -6, 2, 2, 2, 2, 1, 0, 0, 2, 1, 1, -1, 1, -1, -1, 0, 0, 0, -1, 1, -2, 1, 1, 0 ] ],
    s:=infinity,
    m:=7,
    thetasquare:=223/112,
    N:=7,
    svol:=117649,
    g:=1176
  ),
  rec(
    number:=18,
    depth:="deep",
    type:=[ "D4", "A5", "A5", "A5", "A5" ],
    center:=[ 1/3, 0, 0, 0, 0, 0, 0, 0, 0, 1/6, 0, -1/6, 0, 0, 0, 0, 0, 0, 0, 0, 1/3, 1/6, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 1, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 5, -1, -2, -1, -1, 0, 0, -1, -1, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 2, -1, -1, 2 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 2, -1, -1, -1, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 2, -1, 0, -1, 0, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, 0, 0, 0, 0, -2, 1, 1, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, -2, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 0, 0, 0, 3, 0, 0, 1, 3, 0, 0, 1, 2, -1, -1, -1, 2, -1, -1, -1, -1, 0, 0, 2 ] ],
    s:=infinity,
    m:=6,
    thetasquare:=167/84,
    N:=3,
    svol:=559872,
    g:=3456
  ),
  rec(
    number:=19,
    depth:="deep",
    type:=[ "D4", "D4", "D4", "D4", "D4", "D4" ],
    center:=[ 1/3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/6, 1/6, 1/6, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, -1, -1, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, 0, 0, 0, 0, -2, 1, 1, 1, 1, 0, 0, 0 ], 
  [ -1, 0, 1, 0, 0, 0, -1, 1, 1, 1, 1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, 0, 1, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, -2, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 2, 1, 1, 0, 1, 1, -2, 0, 0, 1, -1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 5, -2, -2, -1, -1, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ -3, 0, 0, 0, 3, 0, 0, 1, 3, 0, 0, 1, 2, -1, -1, -1, 2, -1, -1, -1, -1, 0, 0, 2 ], [ 5, -1, -2, -1, -1, 0, 0, -1, -1, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 2, -1, -1, 2 ] ],
    s:=infinity,
    m:=6,
    thetasquare:=167/84,
    N:=3,
    svol:=2985984,
    g:=138240
  ),
  rec(
    number:=20,
    depth:="deep",
    type:=[ "A4", "A4", "A4", "A4", "A4", "A4" ],
    center:=[ 1/5, 1/5, 0, 0, 0, 0, 0, 1/5, 0, 0, 0, 0, 0, 0, 1/5, 0, 0, -1/5, 0, 0, 0, 1/5, 0, 2/5 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 3, -1, -1, -1, -1, -1, 0, 1, -1, -1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 0, -1, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -3, 1, 1, 1, 2, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, -1, 0, -2, 1, 1, 0 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, -1, -1, 1, 0, 0, 1, 2, 0, 0, 1, 1, -1, 0, -1, 1, -1, 0, -1, 0, 0, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 1, 0, 1, -1, 1, 0, -1, -1, 0, 0, -1, 0, 0, 1, 0, -1, 1, 0, 1, 0, 0, 0, 0 ], 
  [ 1, -1, 0, -1, 0, -1, -1, 2, 1, 1, 0, 0, 0, 0, 0, 0, 1, -2, 0, 0, 0, 0, 0, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ] ],
    s:=infinity,
    m:=5,
    thetasquare:=119/60,
    N:=5,
    svol:=1953125,
    g:=30000
  ),
  rec(
    number:=21,
    depth:="deep",
    type:=[ "A3", "A3", "A3", "A3", "A3", "A3", "A3", "A3" ],
    center:=[ 1/4, 1/4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/4, 0, 1/2 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 1, -1, -1, 0, 0, 1, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 2, 1, 1, 0, 1, 1, -2, 0, 0, 1, -1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 1, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ -6, 2, 2, 2, 2, 1, 0, 0, 2, 1, 1, -1, 1, -1, -1, 0, 0, 0, -1, 1, -2, 1, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 3, 0, -1, 0, -1, 0, 0, -1, -2, -1, -1, 1, -1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 3, 0, -1, -1, 0, -1, 0, 0, 0, -1, -1, 1, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ] ],
    s:=infinity,
    m:=4,
    thetasquare:=79/40,
    N:=2,
    svol:=16777216,
    g:=688128
  ),
  rec(
    number:=22,
    depth:="deep",
    type:=[ "A2", "A2", "A2", "A2", "A2", "A2", "A2", "A2", "A2", "A2", "A2", "A2" ],
    center:=[ 1/3, -1/3, 1/3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, -1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 0, -1, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 1, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 1, -1, -1, 1, 1, 0, 1, 0, -1 ], [ 0, -1, 0, 0, 1, 0, 1, 0, 1, -1, 0, 1, 1, 1, -1, -1, 1, 0, -1, -1, 0, -1, 0, 2 ], 
  [ 0, 0, 1, 0, -1, 0, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, -1, 0, 1, 1, 0, 0, 0, 0 ], [ 2, -1, 0, -1, 0, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -2, 0, -1, 0, 1, 0, 1, 0, 0, 1, 1, -1, -1, 0, -1, 0, 1 ], [ 0, 0, 1, 0, -1, 0, 0, 0, 0, 0, 1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, -1, 1, 1, -1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, 0, -1, 1, 1, 0, 0, -1, 0, 0, 1, -1, 1, -1, -1, 2 ], 
  [ 0, 0, 1, 0, 0, 0, 1, -1, -1, 0, 0, 0, -1, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -2, -1, -1, -1, -1, -1, 1, 0, 0, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 1, -1, 0, 1 ], [ 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 3, -1, -1, -1, -1, 0, -1, 1, -1, 0, -1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -3, 0, 2, 2, 1, 0, 0, 0, 1, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, -1, 0, 1, 0 ], 
  [ 0, 0, 1, 1, -1, 0, 0, -1, -1, 0, 1, -1, 0, 1, 0, 0, -1, 1, 0, 1, 0, 0, 0, 0 ], [ -4, 1, 2, 1, 1, 0, 0, 1, 1, 1, 0, -1, 0, 0, 0, 1, 1, -1, 0, 0, -2, 1, 1, -1 ], 
  [ 5, -2, -2, -2, 0, 0, 0, 0, 0, -1, -1, 2, 0, 0, 0, -1, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 1, -1, 0, 0, 0, 0, 1, 0, -1, -1, 0, 1, 0, 1, -1, 0, -1, 1, 0, 0, 0, 0, 1, -1 ], 
  [ -3, 1, 2, 1, 0, 1, 0, -1, 0, 1, 1, -2, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 3, -1, -1, -1, 0, -1, -1, 1, 1, 0, -1, 1, 0, 0, 1, -1, 1, -1, 0, -1, 0, 0, -1, 2 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ 4, -1, -1, 0, -2, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 0, -1, 1, 0, 0, 2, -1, -1, 1 ], 
  [ -6, 1, 2, 1, 3, 1, 0, 1, 2, 1, 1, 0, 1, -1, -1, 0, 1, -1, -1, 0, -2, 1, 1, 0 ], [ 3, 0, 0, 0, -1, 0, 0, -1, -2, -1, -1, 0, -1, 1, 1, 0, -1, 1, 1, 0, 0, 0, 0, 0 ], 
  [ 2, -2, -1, -1, 0, -1, -1, 2, 1, 0, 0, 1, 1, 0, 0, -1, 1, -1, 0, 0, 0, 0, -1, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ] ],
    s:=infinity,
    m:=3,
    thetasquare:=47/24,
    N:=3,
    svol:=387420489,
    g:=138568320
  ),
  rec(
    number:=23,
    depth:="deep",
    type:=[ "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1", "A1" ],
    center:=[ 1/2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 3, -1, -1, -1, -1, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 3, -1, -1, -1, 0, 0, 0, 0, -1, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 3, -1, 0, 0, -1, -1, 0, 0, -1, -1, 0, 0, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 3, 0, -1, 0, -1, 0, -1, 0, -1, 0, -1, 0, -1, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 0 ], [ 3, 0, 0, -1, -1, -1, 0, 0, -1, 0, -1, 0, 0, 0, 0, 0, -1, 0, 2, 0, 0, 0, 0, 0 ], 
  [ 0, 1, 0, 1, 0, 1, 1, -2, -1, -1, 0, 0, 0, 0, 0, 0, -1, 2, 0, 0, 0, 0, 0, 0 ], [ 1, -1, 0, -1, 0, -1, -1, 2, 1, 1, 0, 0, 0, 0, 0, 0, 1, -2, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 1, -1, 0, -1, 0, 0, 1, 1, -2, 0, 0, 0, 0, -1, 0, 0, 2, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, -2, 0, 0, 0 ], [ 4, -1, -1, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 2, 0, 0, 0 ], 
  [ -3, 2, 2, 1, 0, 1, 1, -2, 0, 1, 1, -2, -1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 2, 0, -1, 2, 2, 1, 0, 0, 1, -2, 0, 0, 1, -2, 0, 0, -2, 2, 0, 0 ], [ 4, -1, -1, 0, -2, 0, 1, -2, -2, -1, 0, 0, -1, 2, 0, 0, -1, 2, 0, 0, 2, -2, 0, 0 ], 
  [ -6, 1, 2, 2, 3, 1, 1, 0, 2, 0, 1, 0, 1, 0, -2, 0, 1, 0, -2, 0, -2, 0, 2, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 0 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -4 ], [ 6, -2, -3, -2, 0, -1, 0, 0, 1, -1, -1, 2, 1, 0, 0, -2, 1, 0, 0, -2, 2, -2, -2, 4 ] ],
    s:=infinity,
    m:=2,
    thetasquare:=23/12,
    N:=1,
    svol:=68719476736,
    g:=1002795171840
  ),
  rec(
    number:=24,
    depth:="shallow",
    type:=[ "d25" ],
    center:=[ 3/10, -1/35, -1/70, -1/35, 1/10, -1/70, -3/70, 1/14, 0, 1/70, -9/70, 17/70, -1/35, 0, 1/70, 1/70, 4/35, -3/35, -3/70, 0, 9/140, 9/35, 3/70, 3/10 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=4900,
    m:=140,
    thetasquare:=8647/4324,
    N:=4900,
    svol:=140,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=25,
    depth:="shallow",
    type:=[ "a25" ],
    center:=[ 82/195, 28/195, -4/65, -4/65, -4/195, -8/195, 0, -16/195, -4/195, -8/195, -8/195, 4/65, 4/195, 8/195, 32/195, 3/65, 4/195, 0, 8/195, -8/195, 67/195, -16/195, -32/195, 62/195 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ] ],
    s:=2925/2,
    m:=195,
    thetasquare:=2599/1300,
    N:=2925,
    svol:=195,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=26,
    depth:="shallow",
    type:=[ "d24", "a1" ],
    center:=[ 10/31, -4/93, -2/93, -1/31, 3/31, -2/93, -5/93, 8/93, 0, 1/93, -4/31, 23/93, -2/93, 0, 1/93, 0, 10/93, -8/93, -4/93, 1/93, 2/31, 8/31, 4/93, 28/93 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=8649/2,
    m:=93,
    thetasquare:=8647/4324,
    N:=8649,
    svol:=186,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=27,
    depth:="shallow",
    type:=[ "a24", "a1" ],
    center:=[ 12/17, 2/51, -2/17, -2/17, -2/51, -4/51, 0, -4/51, -2/17, -4/51, -4/51, 2/17, -2/51, 4/51, 8/51, -2/51, -4/51, 0, 4/51, -1/51, 22/51, -4/51, -8/51, 16/51 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=2601/2,
    m:=51,
    thetasquare:=2599/1300,
    N:=2601,
    svol:=255,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,24)( 2,23)( 3,22)( 4,21)( 5,20)( 6,19)( 7,18)( 8,17)( 9,16)(10,15)(11,14)(12,13) ]
  ),
  rec(
    number:=28,
    depth:="shallow",
    type:=[ "a23", "a2" ],
    center:=[ 3/4, 1/24, -3/16, -3/16, -1/24, -1/12, -1/16, -1/48, -1/16, -1/12, -7/48, 3/16, 1/48, 1/48, 11/48, -1/24, 1/24, -1/16, 1/12, -1/12, 19/48, -1/12, -11/48, 19/48 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ] ],
    s:=1152,
    m:=48,
    thetasquare:=4600/2301,
    N:=1152,
    svol:=288,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,23)( 2,22)( 3,21)( 4,20)( 5,19)( 6,18)( 7,17)( 8,16)( 9,15)(10,14)(11,13)(24,25) ]
  ),
  rec(
    number:=29,
    depth:="shallow",
    type:=[ "d22", "a2", "a1" ],
    center:=[ 46/141, -2/47, -4/141, -5/141, 14/141, -1/47, -7/141, 4/47, 0, 1/141, -19/141, 12/47, -1/47, 0, 2/141, 0, 16/141, -4/47, -2/47, 0, 3/47, 12/47, 2/47, 43/141 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=6627/2,
    m:=141,
    thetasquare:=6625/3313,
    N:=6627,
    svol:=282,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=30,
    depth:="shallow",
    type:=[ "d21", "a4" ],
    center:=[ 7/20, -1/20, -1/24, -1/24, 1/10, -1/40, -1/20, 1/12, 0, 0, -17/120, 4/15, -1/60, 0, 1/60, -1/120, 7/60, -1/12, -1/24, -1/120, 17/240, 1/4, 1/30, 19/60 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=2880,
    m:=240,
    thetasquare:=5749/2875,
    N:=2880,
    svol:=240,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=31,
    depth:="shallow",
    type:=[ "a21", "a3", "a1" ],
    center:=[ 73/99, 7/198, -37/198, -37/198, -7/198, -17/198, -13/198, -1/99, -7/198, -17/198, -3/22, 37/198, 7/198, 2/99, 43/198, -5/99, 5/99, -13/198, 7/99, -17/198, 
  13/33, -1/11, -23/99, 41/99 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=891,
    m:=198,
    thetasquare:=3560/1781,
    N:=891,
    svol:=396,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=32,
    depth:="shallow",
    type:=[ "d20", "d5" ],
    center:=[ 33/100, -1/25, -3/100, -3/100, 1/10, -1/50, -1/20, 2/25, -1/100, 0, -7/50, 13/50, -1/50, 0, 1/50, 0, 11/100, -2/25, -1/25, 0, 3/50, 13/50, 1/25, 3/10 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=2500,
    m:=100,
    thetasquare:=4967/2484,
    N:=2500,
    svol:=200,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=33,
    depth:="shallow",
    type:=[ "a20", "a5" ],
    center:=[ 52/105, 13/105, -3/35, -3/35, -4/105, -1/21, 1/35, -13/105, -4/105, -8/105, -1/21, 3/35, 1/105, 8/105, 17/105, 1/35, 4/105, 1/35, 1/21, -8/105, 8/21, -13/105, -4/21, 38/105 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ] ],
    s:=1575/2,
    m:=105,
    thetasquare:=1559/780,
    N:=1575,
    svol:=315,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=34,
    depth:="shallow",
    type:=[ "e6", "d19" ],
    center:=[ 1/27, 17/81, 2/27, 5/54, 1/18, 23/81, 1/27, -5/54, -1/54, 0, 2/27, 4/81, -1/27, 0, 0, 1/27, 1/54, 1/27, -37/162, 0, 19/54, 1/27, 0, 7/27 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ] ],
    s:=2187,
    m:=162,
    thetasquare:=4277/2139,
    N:=2187,
    svol:=162,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=35,
    depth:="shallow",
    type:=[ "d6", "a19" ],
    center:=[ -1/12, 1/10, 7/60, 1/30, 11/60, 1/20, 1/60, 1/60, 2/15, 1/12, -1/20, 3/20, 1/30, -1/15, -1/20, 1/12, 2/15, -1/10, -1/20, 0, 1/120, 4/15, 1/20, 19/60 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ] ],
    s:=720,
    m:=120,
    thetasquare:=1389/695,
    N:=720,
    svol:=240,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=36,
    depth:="shallow",
    type:=[ "a19", "a4", "a1", "a1" ],
    center:=[ 17/26, 1/26, -3/26, -5/52, -1/52, -3/52, 1/52, -5/52, -5/52, -1/13, -3/52, 3/26, -1/52, 1/13, 7/52, -3/52, -1/13, 1/52, 3/52, -1/52, 23/52, -5/52, -2/13, 17/52 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=676,
    m:=52,
    thetasquare:=2700/1351,
    N:=676,
    svol:=520,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,19)( 2,18)( 3,17)( 4,16)( 5,15)( 6,14)( 7,13)( 8,12)( 9,11)(20,23)(21,22)(24,25) ]
  ),
  rec(
    number:=37,
    depth:="shallow",
    type:=[ "e7", "d18" ],
    center:=[ 1/21, 13/63, 4/63, 5/63, 4/63, 2/7, 2/63, -5/63, -1/63, 0, 4/63, 4/63, -2/63, -1/63, 0, 2/63, 1/63, 2/63, -2/9, 0, 22/63, 1/21, 0, 16/63 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=3969/2,
    m:=63,
    thetasquare:=3725/1863,
    N:=3969,
    svol:=126,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=38,
    depth:="shallow",
    type:=[ "e7", "a18" ],
    center:=[ 11/57, 23/171, -4/171, -2/171, 11/171, 14/57, -2/171, 2/171, 4/171, 0, 8/171, 20/171, 2/171, -11/171, 0, -2/171, 2/171, -2/171, -37/171, 0, 65/171, 1/19, -2/57, 50/171 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ] ],
    s:=1539/2,
    m:=171,
    thetasquare:=1367/684,
    N:=1539,
    svol:=171,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=39,
    depth:="shallow",
    type:=[ "a18", "a6", "a1" ],
    center:=[ 191/399, 47/399, -11/133, -11/133, -8/399, -25/399, 0, -32/399, -8/399, -25/399, -16/399, 11/133, 8/399, 25/399, 64/399, 3/133, 17/399, 0, 16/399, -25/399, 143/399, 
  -41/399, -73/399, 142/399 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=1197/2,
    m:=399,
    thetasquare:=1195/598,
    N:=1197,
    svol:=399,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=40,
    depth:="shallow",
    type:=[ "e8", "d17" ],
    center:=[ 3/46, 5/23, 3/46, 7/92, 5/92, 13/46, 1/46, -7/92, -3/92, 0, 1/23, 3/46, -1/23, -1/46, 1/46, 1/23, 1/92, 1/46, -19/92, 0, 31/92, 3/46, 0, 11/46 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=2116,
    m:=92,
    thetasquare:=3719/1860,
    N:=2116,
    svol:=92,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=41,
    depth:="shallow",
    type:=[ "e8", "a17" ],
    center:=[ 4/47, 10/47, 2/47, 3/47, 3/47, 13/47, 0, -2/47, -1/47, 0, 1/47, 4/47, -2/47, -2/47, 2/47, 2/47, 1/47, 0, -10/47, 0, 15/47, 4/47, 0, 11/47 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ] ],
    s:=2209/2,
    m:=47,
    thetasquare:=2055/1028,
    N:=2209,
    svol:=141,
    g:=2,
    aut:="C2",
    generators:=[ ( 9,25)(10,24)(11,23)(12,22)(13,21)(14,20)(15,19)(16,18) ]
  ),
  rec(
    number:=42,
    depth:="shallow",
    type:=[ "a17", "a8" ],
    center:=[ 17/33, 4/33, -1/11, -1/11, -1/33, -2/33, 0, -1/11, -2/33, -2/33, -2/33, 1/11, 0, 2/33, 2/11, 1/33, 1/33, 0, 2/33, -2/33, 4/11, -1/11, -2/11, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=1089/2,
    m:=33,
    thetasquare:=2104/1053,
    N:=1089,
    svol:=297,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,17)( 2,16)( 3,15)( 4,14)( 5,13)( 6,12)( 7,11)( 8,10)(18,25)(19,24)(20,23)(21,22) ]
  ),
  rec(
    number:=43,
    depth:="shallow",
    type:=[ "a17", "a8" ],
    center:=[ 50/99, 1/11, -1/11, -1/11, 1/33, -1/33, 0, -7/99, -5/99, -1/33, -1/33, 1/11, -2/99, 1/33, 14/99, -1/99, -1/33, 0, 1/33, -1/33, 40/99, -7/99, -14/99, 10/33 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=1089/2,
    m:=99,
    thetasquare:=2104/1053,
    N:=1089,
    svol:=297,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,17)( 2,16)( 3,15)( 4,14)( 5,13)( 6,12)( 7,11)( 8,10) ]
  ),
  rec(
    number:=44,
    depth:="shallow",
    type:=[ "e7", "a17", "a1" ],
    center:=[ 4/37, 6/37, 0, 1/37, 3/37, 10/37, 0, 0, 1/37, 0, 2/37, 4/37, 0, -2/37, 0, 0, 1/37, 0, -9/37, 0, 13/37, 2/37, 0, 10/37 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ] ],
    s:=1369/2,
    m:=37,
    thetasquare:=1367/684,
    N:=1369,
    svol:=222,
    g:=2,
    aut:="C2",
    generators:=[ ( 8,24)( 9,23)(10,22)(11,21)(12,20)(13,19)(14,18)(15,17) ]
  ),
  rec(
    number:=45,
    depth:="shallow",
    type:=[ "a17", "a1", "d7" ],
    center:=[ 13/24, 1/8, -5/72, -5/72, -11/144, -1/48, 7/144, -3/16, -7/144, -5/72, -1/48, 1/24, 1/48, 5/72, 11/72, -1/48, -7/144, 7/144, 7/72, -5/72, 11/24, -5/36, -11/48, 29/72 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ] ],
    s:=576,
    m:=144,
    thetasquare:=2300/1151,
    N:=576,
    svol:=288,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=46,
    depth:="shallow",
    type:=[ "a17", "a1", "d7" ],
    center:=[ 5/12, 5/48, -1/16, -1/16, 1/16, -1/48, 0, -1/16, -1/48, -1/48, -1/48, 1/12, 0, 1/48, 1/8, -1/48, -1/48, 0, 1/48, -1/48, 3/8, -1/16, -1/8, 7/24 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=576,
    m:=48,
    thetasquare:=2300/1151,
    N:=576,
    svol:=288,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,17)( 2,16)( 3,15)( 4,14)( 5,13)( 6,12)( 7,11)( 8,10) ]
  ),
  rec(
    number:=47,
    depth:="shallow",
    type:=[ "d6", "a17", "a2" ],
    center:=[ 31/57, 2/57, -2/57, 0, -8/57, 2/57, 2/57, -10/57, -4/19, -2/57, -7/57, 8/57, -8/57, 2/19, 2/19, 4/57, -2/57, 2/19, 0, 0, 13/57, 3/19, 0, 17/57 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=1083/2,
    m:=57,
    thetasquare:=1079/540,
    N:=1083,
    svol:=342,
    g:=2,
    aut:="C2",
    generators:=[ ( 7,23)( 8,22)( 9,21)(10,20)(11,19)(12,18)(13,17)(14,16) ]
  ),
  rec(
    number:=48,
    depth:="shallow",
    type:=[ "a17", "a6", "a2" ],
    center:=[ 64/147, 5/49, -11/147, -11/147, 3/49, -1/49, 2/147, -11/147, -1/49, -1/49, -1/49, 13/147, 0, 1/49, 6/49, -1/49, -1/49, 0, 1/49, -5/147, 58/147, -11/147, -20/147, 46/147 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ] ],
    s:=1029/2,
    m:=147,
    thetasquare:=1025/513,
    N:=1029,
    svol:=441,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,17)( 2,16)( 3,15)( 4,14)( 5,13)( 6,12)( 7,11)( 8,10) ]
  ),
  rec(
    number:=49,
    depth:="shallow",
    type:=[ "a17", "a5", "a3" ],
    center:=[ 6/13, 4/39, -1/13, -1/13, 1/26, -1/78, 1/78, -7/78, -1/26, -1/39, -1/78, 1/13, -1/78, 1/39, 5/39, -1/78, -1/26, 1/78, 1/39, -1/39, 16/39, -1/13, -11/78, 4/13 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ] ],
    s:=507,
    m:=78,
    thetasquare:=1007/504,
    N:=507,
    svol:=468,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,17)( 2,16)( 3,15)( 4,14)( 5,13)( 6,12)( 7,11)( 8,10) ]
  ),
  rec(
    number:=50,
    depth:="shallow",
    type:=[ "a17", "a4", "a3", "a1" ],
    center:=[ 12/25, 9/100, -9/100, -2/25, 1/25, -1/50, 1/100, -2/25, -1/25, -3/100, -1/50, 9/100, -1/100, 3/100, 13/100, -1/50, -3/100, 1/100, 1/50, -3/100, 41/100, -2/25, -7/50, 31/100 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=500,
    m:=100,
    thetasquare:=1996/999,
    N:=500,
    svol:=600,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,17)( 2,16)( 3,15)( 4,14)( 5,13)( 6,12)( 7,11)( 8,10) ]
  ),
  rec(
    number:=51,
    depth:="shallow",
    type:=[ "d16", "d9" ],
    center:=[ 41/76, -3/38, -7/76, -3/38, 1/76, -3/76, -1/19, 1/19, -3/38, -1/38, -3/19, 5/19, -5/76, 1/38, 1/19, 0, 5/76, -1/19, 0, 0, 5/38, 9/38, 0, 6/19 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=1444,
    m:=76,
    thetasquare:=2759/1380,
    N:=1444,
    svol:=152,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=52,
    depth:="shallow",
    type:=[ "d16", "a9" ],
    center:=[ 12/23, -8/115, -2/23, -8/115, 1/115, -4/115, -6/115, 1/23, -9/115, -2/115, -18/115, 29/115, -8/115, 3/115, 7/115, 1/115, 8/115, -6/115, 0, 0, 3/23, 27/115, 0, 36/115 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=2645/2,
    m:=115,
    thetasquare:=2599/1300,
    N:=2645,
    svol:=230,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=53,
    depth:="shallow",
    type:=[ "e8", "d16", "a1" ],
    center:=[ 4/61, 14/61, 4/61, 5/61, 3/61, 18/61, 2/61, -6/61, -3/61, 0, 2/61, 4/61, -3/61, -2/61, 2/61, 3/61, 0, 2/61, -12/61, 0, 21/61, 4/61, 0, 14/61 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=3721/2,
    m:=61,
    thetasquare:=3719/1860,
    N:=3721,
    svol:=122,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=54,
    depth:="shallow",
    type:=[ "d16", "a8", "a1" ],
    center:=[ 82/153, -4/51, -14/153, -11/153, 1/153, -2/51, -1/17, 8/153, -4/51, -1/51, -8/51, 13/51, -10/153, 4/153, 1/17, 0, 10/153, -8/153, 0, 1/153, 20/153, 4/17, 0, 16/51 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=2601/2,
    m:=153,
    thetasquare:=2599/1300,
    N:=2601,
    svol:=306,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=55,
    depth:="shallow",
    type:=[ "e7", "d16", "a2" ],
    center:=[ 5/93, 7/31, 2/31, 8/93, 5/93, 28/93, 4/93, -10/93, -4/93, 0, 4/93, 2/31, -4/93, -1/31, 2/93, 4/93, 0, 4/93, -19/93, 0, 11/31, 5/93, 0, 22/93 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=2883/2,
    m:=93,
    thetasquare:=2879/1440,
    N:=2883,
    svol:=186,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=56,
    depth:="shallow",
    type:=[ "e6", "d16", "a3" ],
    center:=[ 1/21, 29/126, 1/14, 2/21, 1/21, 19/63, 1/21, -5/42, -1/21, 0, 1/21, 1/18, -1/21, -1/42, 1/42, 1/21, 0, 1/21, -13/63, 0, 5/14, 1/21, 0, 5/21 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ] ],
    s:=1323,
    m:=126,
    thetasquare:=2639/1320,
    N:=1323,
    svol:=252,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=57,
    depth:="shallow",
    type:=[ "d16", "a6", "a2", "a1" ],
    center:=[ 124/231, -6/77, -2/21, -17/231, 2/231, -3/77, -13/231, 4/77, -6/77, -5/231, -37/231, 20/77, -5/77, 2/77, 2/33, 0, 16/231, -4/77, 0, 0, 10/77, 18/77, 0, 73/231 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=2541/2,
    m:=231,
    thetasquare:=2539/1270,
    N:=2541,
    svol:=462,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=58,
    depth:="shallow",
    type:=[ "d16", "d5", "a4" ],
    center:=[ 17/32, -3/40, -3/32, -11/160, 1/80, -3/80, -9/160, 1/20, -13/160, -1/40, -13/80, 21/80, -1/16, 1/40, 1/16, 0, 11/160, -1/20, 0, 0, 1/8, 19/80, 0, 5/16 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ] ],
    s:=1280,
    m:=160,
    thetasquare:=2549/1275,
    N:=1280,
    svol:=320,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=59,
    depth:="shallow",
    type:=[ "d16", "a5", "a4" ],
    center:=[ 107/195, -16/195, -4/39, -1/13, 2/195, -8/195, -11/195, 2/39, -1/13, -1/39, -32/195, 4/15, -4/65, 1/39, 4/65, -1/195, 14/195, -2/39, 0, -1/195, 2/15, 3/13, -1/195, 21/65 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=2535/2,
    m:=195,
    thetasquare:=5048/2525,
    N:=2535,
    svol:=390,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=60,
    depth:="shallow",
    type:=[ "d9", "a16" ],
    center:=[ 31/102, -1/51, 0, -1/17, 5/102, -1/102, -1/34, 1/17, 1/102, 1/17, -5/51, 10/51, -1/51, -2/51, 0, 1/17, 5/51, -2/17, 0, 0, 23/204, 13/51, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=612,
    m:=204,
    thetasquare:=1095/548,
    N:=612,
    svol:=204,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=61,
    depth:="shallow",
    type:=[ "e8", "a16", "a1" ],
    center:=[ 18/187, 40/187, 9/187, 1/17, 10/187, 52/187, 1/187, -1/17, -6/187, 0, 5/187, 15/187, -8/187, -7/187, 7/187, 8/187, 2/187, 1/187, -38/187, 0, 62/187, 15/187, 0, 4/17 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ] ],
    s:=2057/2,
    m:=187,
    thetasquare:=2055/1028,
    N:=2057,
    svol:=187,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=62,
    depth:="shallow",
    type:=[ "d10", "a15" ],
    center:=[ 4/25, 0, 1/25, 0, 3/25, 0, 0, 1/25, 1/25, 1/25, -2/25, 1/5, 0, 0, -1/25, 1/25, 3/25, -2/25, -1/25, 0, 3/50, 6/25, 1/25, 8/25 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=625,
    m:=50,
    thetasquare:=1129/565,
    N:=625,
    svol:=200,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)(11,25)(12,24)(13,23)(14,22)(15,21)(16,20)(17,19) ]
  ),
  rec(
    number:=63,
    depth:="shallow",
    type:=[ "d9", "a15", "a1" ],
    center:=[ 1/3, -1/33, 0, -2/33, 1/33, -1/33, -1/33, 2/33, 0, 2/33, -1/11, 2/11, -1/33, 0, 0, 2/33, 1/11, -4/33, 0, 0, 4/33, 8/33, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=1089/2,
    m:=33,
    thetasquare:=1087/544,
    N:=1089,
    svol:=264,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)(10,24)(11,23)(12,22)(13,21)(14,20)(15,19)(16,18) ]
  ),
  rec(
    number:=64,
    depth:="shallow",
    type:=[ "e8", "a15", "a1", "a1" ],
    center:=[ 3/31, 7/31, 3/62, 2/31, 3/62, 9/31, 1/62, -5/62, -3/62, 0, 1/62, 5/62, -3/62, -3/62, 3/62, 3/62, 0, 1/62, -6/31, 0, 21/62, 5/62, 0, 7/31 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ] ],
    s:=961,
    m:=62,
    thetasquare:=3840/1921,
    N:=961,
    svol:=248,
    g:=2,
    aut:="C2",
    generators:=[ ( 9,23)(10,22)(11,21)(12,20)(13,19)(14,18)(15,17)(24,25) ]
  ),
  rec(
    number:=65,
    depth:="shallow",
    type:=[ "e7", "a15", "a3" ],
    center:=[ 1/11, 5/33, 1/33, 0, 1/11, 8/33, -1/33, 2/33, 2/33, 1/33, 2/33, 1/11, 1/33, -1/11, -1/33, 0, 0, -1/33, -7/33, 1/33, 1/3, 1/11, 0, 8/33 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=1089/2,
    m:=33,
    thetasquare:=2164/1083,
    N:=1089,
    svol:=264,
    g:=2,
    aut:="C2",
    generators:=[ ( 8,22)( 9,21)(10,20)(11,19)(12,18)(13,17)(14,16)(23,25) ]
  ),
  rec(
    number:=66,
    depth:="shallow",
    type:=[ "d7", "a15", "a2", "a1" ],
    center:=[ 2/3, -4/51, -4/51, -1/17, -7/51, 0, -1/51, -4/51, -10/51, -1/51, -2/17, 3/17, -4/51, 4/51, 1/17, 0, -4/51, 4/51, 0, 1/17, 13/51, 8/51, 0, 16/51 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=867/2,
    m:=51,
    thetasquare:=865/433,
    N:=867,
    svol:=408,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)( 8,22)( 9,21)(10,20)(11,19)(12,18)(13,17)(14,16) ]
  ),
  rec(
    number:=67,
    depth:="shallow",
    type:=[ "e6", "d4", "a15" ],
    center:=[ -1/8, 19/72, 5/24, 1/8, 1/24, 19/72, 0, -1/24, 1/24, 1/12, 1/12, -1/18, 0, -1/12, 0, 1/12, -1/24, 0, -13/72, 1/12, 7/24, 1/12, 1/24, 1/6 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=432,
    m:=72,
    thetasquare:=845/423,
    N:=432,
    svol:=288,
    g:=2,
    aut:="C2",
    generators:=[ ( 7,10)(11,25)(12,24)(13,23)(14,22)(15,21)(16,20)(17,19) ]
  ),
  rec(
    number:=68,
    depth:="shallow",
    type:=[ "d6", "a15", "a4" ],
    center:=[ 2/3, -1/15, -1/15, -2/45, -7/45, 0, -1/45, -4/45, -1/5, -1/45, -1/9, 7/45, -4/45, 4/45, 1/15, 0, -4/45, 4/45, 0, 1/15, 23/90, 7/45, 0, 14/45 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=405,
    m:=90,
    thetasquare:=799/400,
    N:=405,
    svol:=360,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)( 7,21)( 8,20)( 9,19)(10,18)(11,17)(12,16)(13,15) ]
  ),
  rec(
    number:=69,
    depth:="shallow",
    type:=[ "d5", "d5", "a15" ],
    center:=[ 1/4, 1/20, 1/10, 1/10, -1/20, 0, 1/10, -1/5, -3/20, 0, 0, 1/20, -1/20, 1/10, 0, 1/10, -1/10, 1/10, 1/10, 0, 7/40, 1/5, 0, 1/4 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 5, -2, -2, -1, -1, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 0, 0, 0, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ] ],
    s:=400,
    m:=40,
    thetasquare:=767/384,
    N:=400,
    svol:=320,
    g:=2,
    aut:="C2",
    generators:=[ ( 6, 7)(11,25)(12,24)(13,23)(14,22)(15,21)(16,20)(17,19) ]
  ),
  rec(
    number:=70,
    depth:="shallow",
    type:=[ "d14", "d10", "a1" ],
    center:=[ 22/47, -3/47, -3/47, -4/47, 2/47, -2/47, -3/47, 4/47, -2/47, 0, -7/47, 12/47, -2/47, 0, 2/47, 0, 4/47, -4/47, 0, 0, 5/47, 12/47, 0, 15/47 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=2209/2,
    m:=47,
    thetasquare:=2207/1104,
    N:=2209,
    svol:=188,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=71,
    depth:="shallow",
    type:=[ "d14", "a10", "a1" ],
    center:=[ 63/143, -7/143, -8/143, -10/143, 5/143, -5/143, -9/143, 10/143, -6/143, 2/143, -21/143, 34/143, -7/143, 0, 8/143, 2/143, 1/11, -12/143, 0, 0, 15/143, 36/143, 0, 45/143 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=1859/2,
    m:=143,
    thetasquare:=1857/929,
    N:=1859,
    svol:=286,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=72,
    depth:="shallow",
    type:=[ "d14", "a9", "a1", "a1" ],
    center:=[ 44/95, -6/95, -6/95, -7/95, 3/95, -4/95, -7/95, 8/95, -4/95, 1/95, -14/95, 23/95, -4/95, 0, 1/19, 0, 8/95, -8/95, 0, 1/95, 2/19, 24/95, 0, 6/19 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=1805/2,
    m:=95,
    thetasquare:=1803/902,
    N:=1805,
    svol:=380,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=73,
    depth:="shallow",
    type:=[ "e8", "d14", "a2", "a1" ],
    center:=[ 7/93, 7/31, 2/31, 7/93, 4/93, 9/31, 1/31, -3/31, -5/93, 0, 1/31, 2/31, -5/93, -2/93, 1/31, 5/93, 0, 1/31, -6/31, 0, 32/93, 2/31, 0, 7/31 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=2883/2,
    m:=93,
    thetasquare:=2881/1441,
    N:=2883,
    svol:=186,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=74,
    depth:="shallow",
    type:=[ "e7", "d14", "a3", "a1" ],
    center:=[ 1/16, 7/32, 1/16, 5/64, 3/64, 19/64, 3/64, -7/64, -3/64, 0, 3/64, 1/16, -3/64, -1/64, 1/64, 3/64, 0, 3/64, -13/64, 0, 23/64, 3/64, 0, 15/64 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=1024,
    m:=64,
    thetasquare:=4092/2047,
    N:=1024,
    svol:=256,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=75,
    depth:="shallow",
    type:=[ "d14", "a7", "a2", "a1", "a1" ],
    center:=[ 67/144, -1/16, -5/72, -11/144, 5/144, -1/24, -5/72, 1/12, -1/24, 1/144, -11/72, 1/4, -1/24, 0, 1/18, 0, 13/144, -1/12, 0, 0, 5/48, 1/4, 0, 23/72 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=864,
    m:=144,
    thetasquare:=3452/1727,
    N:=864,
    svol:=576,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=76,
    depth:="shallow",
    type:=[ "e6", "d14", "a4", "a1" ],
    center:=[ 3/55, 37/165, 4/55, 1/11, 2/55, 49/165, 3/55, -7/55, -3/55, 0, 3/55, 8/165, -3/55, 0, 1/55, 3/55, 0, 3/55, -34/165, 0, 4/11, 2/55, 0, 13/55 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=1815/2,
    m:=165,
    thetasquare:=1813/907,
    N:=1815,
    svol:=330,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=77,
    depth:="shallow",
    type:=[ "d14", "a6", "a4", "a1" ],
    center:=[ 17/35, -17/245, -4/49, -4/49, 9/245, -11/245, -17/245, 4/49, -2/49, 0, -39/245, 64/245, -9/245, 0, 2/35, -2/245, 23/245, -4/49, 0, -2/245, 27/245, 12/49, -2/245, 81/245 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=1715/2,
    m:=245,
    thetasquare:=1713/857,
    N:=1715,
    svol:=490,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=78,
    depth:="shallow",
    type:=[ "d14", "d5", "a5", "a1" ],
    center:=[ 47/102, -1/17, -7/102, -7/102, 2/51, -2/51, -7/102, 4/51, -5/102, 0, -8/51, 13/51, -2/51, 0, 1/17, 0, 3/34, -4/51, 0, 0, 5/51, 13/51, 0, 16/51 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=867,
    m:=102,
    thetasquare:=3464/1733,
    N:=867,
    svol:=408,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=79,
    depth:="shallow",
    type:=[ "a14", "a9", "a2" ],
    center:=[ 19/27, 1/27, -4/27, -4/27, -1/27, -2/27, -1/27, -1/27, -2/27, -1/27, -2/27, 1/9, -1/27, 1/27, 5/27, -1/27, -1/27, -1/27, 2/27, -1/27, 4/9, -2/27, -5/27, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ] ],
    s:=729/2,
    m:=27,
    thetasquare:=725/363,
    N:=729,
    svol:=405,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,14)( 2,13)( 3,12)( 4,11)( 5,10)( 6, 9)( 7, 8)(15,23)(16,22)(17,21)(18,20)(24,25) ]
  ),
  rec(
    number:=80,
    depth:="shallow",
    type:=[ "e8", "a14", "a2", "a1" ],
    center:=[ 2/19, 4/19, 4/95, 1/19, 1/19, 26/95, 0, -4/95, -3/95, 0, 2/95, 8/95, -4/95, -4/95, 4/95, 4/95, 1/95, 0, -1/5, 0, 31/95, 8/95, 0, 22/95 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ] ],
    s:=1805/2,
    m:=95,
    thetasquare:=1803/902,
    N:=1805,
    svol:=285,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=81,
    depth:="shallow",
    type:=[ "d7", "a14", "a2", "a2" ],
    center:=[ 43/75, -1/75, -1/15, -1/25, -8/75, 2/75, 2/75, -2/15, -1/5, -2/75, -2/15, 14/75, -8/75, 2/25, 2/25, 4/75, -2/75, 2/25, 0, 0, 7/30, 4/25, 0, 23/75 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=375,
    m:=150,
    thetasquare:=1492/747,
    N:=375,
    svol:=450,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=82,
    depth:="shallow",
    type:=[ "a14", "a6", "a3", "a2" ],
    center:=[ 22/35, 2/35, -13/105, -13/105, -1/42, -3/70, -1/70, -1/14, -11/210, -1/35, -3/70, 3/35, -1/42, 1/35, 17/105, -3/70, -11/210, -1/70, 1/15, -1/35, 16/35, -3/35, -13/70, 12/35 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ] ],
    s:=315,
    m:=210,
    thetasquare:=1252/627,
    N:=315,
    svol:=630,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=83,
    depth:="shallow",
    type:=[ "a14", "a4", "a4", "a2", "a1" ],
    center:=[ 36/55, 2/55, -8/55, -7/55, -1/55, -3/55, -1/55, -3/55, -3/55, -2/55, -3/55, 6/55, -1/55, 2/55, 9/55, -3/55, -2/55, -1/55, 3/55, -2/55, 5/11, -1/11, -2/11, 19/55 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=605/2,
    m:=55,
    thetasquare:=603/302,
    N:=605,
    svol:=825,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,14)( 2,13)( 3,12)( 4,11)( 5,10)( 6, 9)( 7, 8)(15,19)(16,20)(17,21)(18,22)(23,24) ]
  ),
  rec(
    number:=84,
    depth:="shallow",
    type:=[ "d13", "d12" ],
    center:=[ 15/34, -1/17, -1/17, -3/34, 1/17, -1/34, -1/17, 3/34, -1/34, 0, -5/34, 9/34, -1/34, -1/34, 1/34, 0, 3/34, -3/34, 0, 0, 7/68, 9/34, 0, 11/34 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=1156,
    m:=68,
    thetasquare:=2069/1035,
    N:=1156,
    svol:=136,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=85,
    depth:="shallow",
    type:=[ "d13", "a12" ],
    center:=[ 21/52, -1/26, -5/104, -7/104, 5/104, -1/52, -3/52, 7/104, -3/104, 1/52, -15/104, 25/104, -1/26, -3/104, 5/104, 1/52, 5/52, -9/104, 0, 0, 21/208, 27/104, 0, 33/104 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=832,
    m:=208,
    thetasquare:=1585/793,
    N:=832,
    svol:=208,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=86,
    depth:="shallow",
    type:=[ "d13", "a11", "a1" ],
    center:=[ 10/23, -4/69, -4/69, -5/69, 1/23, -2/69, -5/69, 2/23, -2/69, 1/69, -10/69, 17/69, -2/69, -2/69, 1/23, 0, 2/23, -2/23, 0, 1/69, 7/69, 6/23, 0, 22/69 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=1587/2,
    m:=69,
    thetasquare:=1585/793,
    N:=1587,
    svol:=276,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=87,
    depth:="shallow",
    type:=[ "d13", "a9", "a2", "a1" ],
    center:=[ 46/105, -2/35, -1/15, -8/105, 1/21, -1/35, -1/15, 3/35, -1/35, 1/105, -16/105, 9/35, -1/35, -1/35, 1/21, 0, 2/21, -3/35, 0, 0, 1/10, 9/35, 0, 34/105 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=735,
    m:=210,
    thetasquare:=2936/1469,
    N:=735,
    svol:=420,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=88,
    depth:="shallow",
    type:=[ "e8", "d13", "a4" ],
    center:=[ 3/40, 9/40, 1/16, 11/160, 9/160, 23/80, 3/80, -3/32, -7/160, 0, 1/40, 3/40, -1/20, -1/40, 1/40, 1/20, 1/160, 1/40, -31/160, -1/80, 11/32, 1/16, 0, 19/80 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=1280,
    m:=160,
    thetasquare:=2549/1275,
    N:=1280,
    svol:=160,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=89,
    depth:="shallow",
    type:=[ "d13", "a8", "a4" ],
    center:=[ 7/15, -1/15, -1/12, -1/12, 1/20, -1/30, -1/15, 1/12, -1/36, 0, -29/180, 49/180, -1/45, -1/36, 1/20, -1/90, 1/10, -1/12, 0, -1/90, 13/120, 1/4, -1/90, 61/180 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=720,
    m:=360,
    thetasquare:=1429/715,
    N:=720,
    svol:=360,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=90,
    depth:="shallow",
    type:=[ "e7", "d13", "a5" ],
    center:=[ 1/17, 11/51, 1/17, 7/102, 7/102, 5/17, 1/17, -11/102, -1/34, 0, 2/51, 4/51, -2/51, -1/51, 0, 2/51, 1/102, 2/51, -7/34, -1/51, 37/102, 2/51, 0, 13/51 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=867,
    m:=102,
    thetasquare:=3436/1719,
    N:=867,
    svol:=204,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=91,
    depth:="shallow",
    type:=[ "d13", "d5", "a7" ],
    center:=[ 33/76, -1/19, -5/76, -5/76, 1/19, -1/38, -5/76, 3/38, -3/76, 0, -3/19, 5/19, -1/38, -1/38, 1/19, 0, 7/76, -3/38, 0, 0, 7/76, 5/19, 0, 6/19 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=722,
    m:=76,
    thetasquare:=1415/708,
    N:=722,
    svol:=304,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=92,
    depth:="shallow",
    type:=[ "e6", "d13", "a6" ],
    center:=[ 1/21, 2/9, 1/14, 1/12, 5/84, 37/126, 1/14, -11/84, -1/28, 0, 1/21, 4/63, -1/21, 0, 0, 1/21, 1/84, 1/21, -53/252, -1/42, 31/84, 1/42, 0, 11/42 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=756,
    m:=252,
    thetasquare:=2980/1491,
    N:=756,
    svol:=252,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=93,
    depth:="shallow",
    type:=[ "a13", "a12" ],
    center:=[ 181/273, 19/273, -12/91, -12/91, -25/273, -8/91, -1/21, -3/91, -4/91, -11/273, -8/91, 23/273, -1/273, 11/273, 19/91, 1/273, -1/273, -1/21, 8/91, -11/273, 
  110/273, -22/273, -19/91, 95/273 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ] ],
    s:=819/2,
    m:=273,
    thetasquare:=1480/741,
    N:=819,
    svol:=273,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=94,
    depth:="shallow",
    type:=[ "d10", "a13", "a2" ],
    center:=[ 5/21, -2/49, 2/147, -2/147, 16/147, -1/49, -5/147, 4/49, 5/147, 4/147, -13/147, 32/147, 2/147, 0, -2/49, 0, 5/49, -4/49, -2/49, 4/147, 3/49, 12/49, 2/49, 47/147 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=1029/2,
    m:=147,
    thetasquare:=1025/513,
    N:=1029,
    svol:=294,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=95,
    depth:="shallow",
    type:=[ "a13", "a9", "a3" ],
    center:=[ 26/35, 11/210, -11/70, -11/70, -2/21, -11/105, -3/70, -1/21, -3/35, -13/210, -11/105, 4/35, -1/42, 13/210, 47/210, -1/105, 1/105, -3/70, 11/105, -13/210, 
  44/105, -19/210, -47/210, 38/105 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ] ],
    s:=315,
    m:=210,
    thetasquare:=623/312,
    N:=315,
    svol:=420,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=96,
    depth:="shallow",
    type:=[ "e8", "a13", "a4" ],
    center:=[ 33/245, 10/49, 9/245, 2/49, 11/245, 13/49, -1/245, -2/49, -9/245, 0, 4/245, 3/35, -2/49, -11/245, 11/245, 2/49, 1/245, -1/245, -46/245, 0, 82/245, 3/35, -3/245, 58/245 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ] ],
    s:=1715/2,
    m:=245,
    thetasquare:=3408/1705,
    N:=1715,
    svol:=245,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=97,
    depth:="shallow",
    type:=[ "e8", "a13", "a2", "a1", "a1" ],
    center:=[ 20/189, 2/9, 1/21, 11/189, 8/189, 2/7, 1/63, -5/63, -10/189, 0, 1/63, 5/63, -10/189, -1/27, 1/21, 10/189, 0, 1/63, -4/21, 0, 64/189, 5/63, 0, 2/9 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=1701/2,
    m:=189,
    thetasquare:=1699/850,
    N:=1701,
    svol:=378,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=98,
    depth:="shallow",
    type:=[ "e7", "a13", "a4", "a1" ],
    center:=[ 1/175, 31/175, 2/35, 6/175, 19/175, 46/175, -4/175, 2/35, 12/175, 6/175, 12/175, 2/25, 4/175, -3/35, -6/175, 2/175, 2/175, -4/175, -41/175, 6/175, 53/175, 17/175, 6/175, 38/175 
 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ] ],
    s:=875/2,
    m:=175,
    thetasquare:=873/437,
    N:=875,
    svol:=350,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=99,
    depth:="shallow",
    type:=[ "d7", "a13", "a5" ],
    center:=[ 5/28, 1/28, 1/28, 0, 5/42, 1/42, 1/84, 0, 0, 1/28, -5/42, 3/14, 2/21, -1/14, -5/84, 0, -1/42, 0, 1/42, 1/28, 11/168, 1/4, 5/84, 2/7 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ] ],
    s:=336,
    m:=168,
    thetasquare:=1312/657,
    N:=336,
    svol:=336,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=100,
    depth:="shallow",
    type:=[ "a13", "a7", "a4", "a1" ],
    center:=[ 101/140, 3/70, -43/280, -43/280, -5/56, -31/280, -13/280, -9/280, -3/70, -9/140, -3/35, 3/28, -1/280, 9/140, 57/280, -3/140, 3/140, -13/280, 3/35, -9/140, 
  117/280, -29/280, -8/35, 109/280 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=280,
    m:=280,
    thetasquare:=1116/559,
    N:=280,
    svol:=560,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=101,
    depth:="shallow",
    type:=[ "e6", "d5", "a13", "a1" ],
    center:=[ -1/14, 11/42, 5/28, 1/8, 1/56, 11/42, 0, -3/56, 1/56, 1/14, 1/14, -1/21, 0, -1/14, 0, 1/14, -3/56, 1/28, -29/168, 1/14, 17/56, 1/14, 1/28, 5/28 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=336,
    m:=168,
    thetasquare:=1340/671,
    N:=336,
    svol:=336,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=102,
    depth:="shallow",
    type:=[ "a13", "a6", "a6" ],
    center:=[ 47/63, 1/21, -10/63, -10/63, -1/9, -2/21, -1/63, -5/63, -4/63, -5/63, -2/21, 1/9, -1/63, 5/63, 13/63, -1/63, 1/63, -1/63, 2/21, -5/63, 4/9, -8/63, -5/21, 25/63 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ] ],
    s:=567/2,
    m:=63,
    thetasquare:=545/273,
    N:=567,
    svol:=441,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=103,
    depth:="shallow",
    type:=[ "d12", "d12", "a1" ],
    center:=[ 16/45, -2/45, -2/45, -1/15, 1/15, 0, -1/15, 4/45, 0, 1/45, -2/15, 11/45, 0, -2/45, 1/45, 0, 4/45, -4/45, 0, 1/45, 4/45, 4/15, 0, 14/45 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=2025/2,
    m:=45,
    thetasquare:=2023/1012,
    N:=2025,
    svol:=180,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,14)( 2,13)( 3,15)( 4,16)( 5,17)( 6,18)( 7,19)( 8,20)( 9,21)(10,22)(11,23)(12,24) ]
  ),
  rec(
    number:=104,
    depth:="shallow",
    type:=[ "d12", "d10", "a2", "a1" ],
    center:=[ 25/69, -1/23, -4/69, -5/69, 5/69, 0, -4/69, 2/23, 0, 1/69, -10/69, 6/23, 0, -1/23, 2/69, 0, 7/69, -2/23, 0, 0, 2/23, 6/23, 0, 22/69 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=1587/2,
    m:=69,
    thetasquare:=1585/793,
    N:=1587,
    svol:=276,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=105,
    depth:="shallow",
    type:=[ "d12", "d9", "a4" ],
    center:=[ 49/120, -7/120, -1/12, -1/12, 3/40, -1/120, -7/120, 1/12, 0, 0, -19/120, 17/60, 1/120, -1/24, 1/30, -1/60, 13/120, -1/12, 0, -1/60, 1/10, 1/4, -1/60, 41/120 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=720,
    m:=120,
    thetasquare:=1429/715,
    N:=720,
    svol:=240,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=106,
    depth:="shallow",
    type:=[ "e8", "d12", "d5" ],
    center:=[ 9/68, 7/34, 3/68, 1/17, 3/68, 19/68, 1/34, -3/34, -1/17, -1/68, 1/68, 3/34, -1/17, -1/68, 1/34, 3/68, 0, 1/34, -13/68, -1/68, 6/17, 1/17, 0, 4/17 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=1156,
    m:=68,
    thetasquare:=2279/1140,
    N:=1156,
    svol:=136,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=107,
    depth:="shallow",
    type:=[ "d12", "d8", "d5" ],
    center:=[ 19/52, -1/26, -3/52, -3/52, 1/13, 0, -3/52, 1/13, -1/52, 0, -2/13, 7/26, 0, -1/26, 1/26, 0, 5/52, -1/13, 0, 0, 1/13, 7/26, 0, 4/13 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=676,
    m:=52,
    thetasquare:=1319/660,
    N:=676,
    svol:=208,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=108,
    depth:="shallow",
    type:=[ "e7", "d12", "d6" ],
    center:=[ 2/13, 7/39, 1/39, 2/39, 2/39, 11/39, 2/39, -4/39, -2/39, -1/39, 1/39, 4/39, -2/39, 0, 0, 1/39, 0, 2/39, -8/39, -1/39, 5/13, 1/39, 0, 10/39 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=1521/2,
    m:=39,
    thetasquare:=2940/1471,
    N:=1521,
    svol:=156,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=109,
    depth:="shallow",
    type:=[ "e6", "d12", "d7" ],
    center:=[ 1/6, 8/45, 1/30, 1/15, 1/30, 5/18, 1/15, -2/15, -1/15, -1/30, 1/30, 4/45, -1/15, 1/30, 0, 1/30, 0, 1/15, -19/90, -1/30, 2/5, 0, 0, 4/15 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ] ],
    s:=675,
    m:=90,
    thetasquare:=1277/639,
    N:=675,
    svol:=180,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=110,
    depth:="shallow",
    type:=[ "a12", "a12", "a1" ],
    center:=[ 19/27, 1/27, -1/9, -1/9, -2/27, -1/9, 0, -2/27, -2/27, -1/9, -2/27, 1/9, 0, 1/9, 4/27, -1/27, -1/27, 0, 2/27, -1/27, 11/27, -1/9, -5/27, 10/27 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=729/2,
    m:=27,
    thetasquare:=727/364,
    N:=729,
    svol:=351,
    g:=4,
    aut:="C4",
    generators:=[ ( 1,12)( 2,11)( 3,10)( 4, 9)( 5, 8)( 6, 7)(13,24)(14,23)(15,22)(16,21)(17,20)(18,19), ( 1,13,12,24)( 2,14,11,23)( 3,15,10,22)( 4,16, 9,21)( 5,17, 8,20)( 6,18, 7,19) ]
  ),
  rec(
    number:=111,
    depth:="shallow",
    type:=[ "e8", "d5", "a12" ],
    center:=[ 27/208, 43/208, 9/208, 1/26, 5/104, 55/208, -1/104, -1/26, -3/104, 0, 1/104, 9/104, -1/26, -5/104, 5/104, 1/26, 1/104, -1/104, -19/104, 0, 17/52, 9/104, -3/208, 25/104 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ] ],
    s:=832,
    m:=208,
    thetasquare:=1631/816,
    N:=832,
    svol:=208,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=112,
    depth:="shallow",
    type:=[ "e8", "a12", "a4", "a1" ],
    center:=[ 44/325, 14/65, 12/325, 3/65, 1/25, 18/65, 2/325, -4/65, -17/325, 0, 2/325, 28/325, -3/65, -18/325, 18/325, 3/65, -2/325, 2/325, -58/325, 0, 111/325, 28/325, -4/325, 74/325 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=1625/2,
    m:=325,
    thetasquare:=1623/812,
    N:=1625,
    svol:=325,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=113,
    depth:="shallow",
    type:=[ "e7", "a12", "a6" ],
    center:=[ 7/39, 7/39, -2/273, 4/273, 1/21, 76/273, 4/273, -2/39, -8/273, 0, 4/273, 10/91, -4/273, -23/273, 10/273, 4/273, -4/273, 4/273, -17/91, 0, 5/13, 17/273, -8/273, 10/39 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ] ],
    s:=819/2,
    m:=273,
    thetasquare:=797/399,
    N:=819,
    svol:=273,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=114,
    depth:="shallow",
    type:=[ "e6", "d7", "a12" ],
    center:=[ -8/39, 34/117, 3/13, 1/6, 5/78, 34/117, 1/39, -5/78, 1/78, 1/13, 4/39, -7/117, -1/39, -2/39, -1/39, 4/39, -1/26, 1/39, -47/234, 1/13, 7/26, 4/39, 1/13, 5/39 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=351,
    m:=234,
    thetasquare:=629/315,
    N:=351,
    svol:=234,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=115,
    depth:="shallow",
    type:=[ "e8", "e6", "d11" ],
    center:=[ 5/38, 25/114, 2/57, 1/19, 5/114, 31/114, -1/114, -1/19, -2/57, 0, -1/114, 5/57, -1/38, -7/114, 7/114, 1/38, -1/114, 1/114, -1/6, 0, 37/114, 5/57, -1/57, 9/38 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=1083,
    m:=114,
    thetasquare:=2069/1035,
    N:=1083,
    svol:=114,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=116,
    depth:="shallow",
    type:=[ "e7", "e7", "d11" ],
    center:=[ 9/56, 11/56, 0, 1/28, 3/56, 15/56, -1/56, -1/28, 0, 0, -1/56, 3/28, 1/56, -5/56, 3/56, -1/56, -1/56, 1/56, -9/56, 0, 19/56, 1/14, -1/28, 15/56 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=784,
    m:=56,
    thetasquare:=1367/684,
    N:=784,
    svol:=112,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 8)( 2, 9)( 3,10)( 4,11)( 5,12)( 6,13)( 7,14)(15,16) ]
  ),
  rec(
    number:=117,
    depth:="shallow",
    type:=[ "d10", "a11", "a3", "a1" ],
    center:=[ 4/17, -2/51, 0, -1/51, 2/17, -1/51, -1/51, 4/51, 2/51, 1/51, -5/51, 4/17, 1/51, 0, -2/51, 0, 2/17, -4/51, -2/51, 0, 1/17, 4/17, 2/51, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=867/2,
    m:=51,
    thetasquare:=865/433,
    N:=867,
    svol:=408,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=118,
    depth:="shallow",
    type:=[ "d10", "a11", "a2", "a2" ],
    center:=[ 13/36, -1/18, -1/36, -1/18, 1/18, -1/36, -1/18, 1/12, 0, 1/36, -1/9, 2/9, 0, -1/36, 0, 0, 1/12, -1/12, 0, 1/36, 7/72, 1/4, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=432,
    m:=72,
    thetasquare:=1720/861,
    N:=432,
    svol:=432,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)(11,21)(12,20)(13,19)(14,18)(15,17)(22,24)(23,25) ]
  ),
  rec(
    number:=119,
    depth:="shallow",
    type:=[ "d9", "a11", "a5" ],
    center:=[ 17/27, -4/27, -4/27, -1/9, 0, -2/27, -1/27, 2/27, -1/27, -1/27, -4/27, 8/27, 0, 1/27, 0, -1/27, 2/27, -2/27, 0, -1/27, 5/27, 5/27, -1/27, 11/27 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ] ],
    s:=729/2,
    m:=27,
    thetasquare:=713/357,
    N:=729,
    svol:=324,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)(10,20)(11,19)(12,18)(13,17)(14,16)(21,25)(22,24) ]
  ),
  rec(
    number:=120,
    depth:="shallow",
    type:=[ "d4", "a11", "a9", "a1" ],
    center:=[ 1/15, 1/30, 7/60, 1/5, 1/6, 1/60, -7/60, 1/60, 1/30, 7/60, 1/15, -3/20, 0, 1/60, 1/60, -1/20, 0, -1/60, -7/60, 3/20, 1/10, 29/120, 1/15, 7/20 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, -1, 0, -1, 0, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 1, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, -2, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, 0, 0, 0, 0, -2, 1, 1, 1, 1, 0, 0, 0 ], 
  [ -3, 0, 0, 0, 3, 0, 0, 1, 3, 0, 0, 1, 2, -1, -1, -1, 2, -1, -1, -1, -1, 0, 0, 2 ] ],
    s:=240,
    m:=120,
    thetasquare:=956/479,
    N:=240,
    svol:=480,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=121,
    depth:="shallow",
    type:=[ "e8", "e6", "a11" ],
    center:=[ 9/58, 6/29, 1/29, 1/29, 1/29, 15/58, -1/58, -1/29, -1/29, 0, 0, 5/58, -1/29, -3/58, 3/58, 1/29, 0, 0, -5/29, 0, 19/58, 5/58, -1/58, 7/29 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=841,
    m:=58,
    thetasquare:=1615/808,
    N:=841,
    svol:=174,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=122,
    depth:="shallow",
    type:=[ "e8", "d5", "a11", "a1" ],
    center:=[ 3/23, 5/23, 1/23, 1/23, 1/23, 19/69, 0, -4/69, -1/23, 0, 0, 2/23, -1/23, -4/69, 4/69, 1/23, 0, 0, -4/23, 0, 1/3, 2/23, -1/69, 16/69 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=1587/2,
    m:=69,
    thetasquare:=1585/793,
    N:=1587,
    svol:=276,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=123,
    depth:="shallow",
    type:=[ "e8", "a11", "a2", "a2", "a1", "a1" ],
    center:=[ 11/96, 7/32, 1/24, 5/96, 1/24, 9/32, 1/96, -1/16, -5/96, 0, 1/96, 1/12, -5/96, -1/24, 5/96, 5/96, 0, 1/96, -3/16, 0, 1/3, 1/12, 0, 7/32 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=768,
    m:=96,
    thetasquare:=3068/1535,
    N:=768,
    svol:=576,
    g:=2,
    aut:="C2",
    generators:=[ ( 9,19)(10,18)(11,17)(12,16)(13,15)(20,22)(21,23)(24,25) ]
  ),
  rec(
    number:=124,
    depth:="shallow",
    type:=[ "e6", "d8", "a11" ],
    center:=[ -2/19, 4/19, 3/19, 5/38, 3/38, 5/19, 0, -1/38, 1/38, 1/19, 2/19, 0, 0, 0, -1/19, 1/19, 1/38, 0, -9/38, 1/19, 11/38, 1/19, 1/19, 4/19 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=361,
    m:=38,
    thetasquare:=655/328,
    N:=361,
    svol:=228,
    g:=2,
    aut:="C2",
    generators:=[ ( 2, 6)( 3, 5)( 7, 8)(15,25)(16,24)(17,23)(18,22)(19,21) ]
  ),
  rec(
    number:=125,
    depth:="shallow",
    type:=[ "e7", "d7", "a11" ],
    center:=[ -1/17, 11/51, 2/17, 4/51, 5/51, 14/51, 0, 0, 2/51, 2/51, 4/51, 2/51, 0, -1/17, -2/51, 2/51, 0, 0, -11/51, 2/51, 5/17, 5/51, 2/51, 10/51 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=867/2,
    m:=51,
    thetasquare:=1600/801,
    N:=867,
    svol:=204,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=126,
    depth:="shallow",
    type:=[ "e7", "a11", "a5", "a1", "a1" ],
    center:=[ 1/19, 3/19, 1/38, 1/38, 2/19, 5/19, -1/38, 1/19, 1/19, 1/38, 1/19, 2/19, 1/38, -3/38, -1/38, 0, 1/38, -1/38, -9/38, 1/38, 6/19, 3/38, 1/38, 9/38 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=361,
    m:=38,
    thetasquare:=1440/721,
    N:=361,
    svol:=456,
    g:=2,
    aut:="C2",
    generators:=[ ( 8,18)( 9,17)(10,16)(11,15)(12,14)(19,23)(20,22)(24,25) ]
  ),
  rec(
    number:=127,
    depth:="shallow",
    type:=[ "e6", "d7", "a11", "a1" ],
    center:=[ -1/5, 7/25, 6/25, 4/25, 1/25, 7/25, 1/25, -2/25, 0, 2/25, 3/25, -2/25, -1/25, 0, -1/25, 3/25, -1/25, 1/25, -1/5, 2/25, 7/25, 2/25, 2/25, 3/25 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=625/2,
    m:=25,
    thetasquare:=623/312,
    N:=625,
    svol:=300,
    g:=2,
    aut:="C2",
    generators:=[ ( 2, 6)( 3, 5)( 7, 8)(14,24)(15,23)(16,22)(17,21)(18,20) ]
  ),
  rec(
    number:=128,
    depth:="shallow",
    type:=[ "d7", "a11", "a6", "a1" ],
    center:=[ 71/105, -3/35, -4/35, -4/35, -1/21, -1/21, -4/105, 0, -2/15, 0, -1/5, 9/35, -2/105, 0, 8/105, -1/35, -4/105, 0, 1/15, -1/35, 22/105, 1/5, -1/35, 12/35 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ] ],
    s:=525/2,
    m:=105,
    thetasquare:=523/262,
    N:=525,
    svol:=420,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=129,
    depth:="shallow",
    type:=[ "d7", "a11", "a5", "a2" ],
    center:=[ 22/39, -1/39, -2/39, -1/13, -2/39, -1/39, -1/39, -1/39, -2/13, 1/39, -7/39, 8/39, -2/39, 0, 1/13, 1/39, -2/39, 0, 1/13, 0, 7/39, 3/13, 0, 11/39 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=507/2,
    m:=39,
    thetasquare:=503/252,
    N:=507,
    svol:=468,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)( 8,18)( 9,17)(10,16)(11,15)(12,14)(19,23)(20,22) ]
  ),
  rec(
    number:=130,
    depth:="shallow",
    type:=[ "a11", "a3", "a2", "a2", "d7" ],
    center:=[ 17/27, 1/18, -4/27, -4/27, -1/54, -5/54, -1/27, -1/27, 0, 0, -5/54, 1/9, 2/27, 0, 1/6, -5/54, 0, -1/54, 5/54, -1/18, 23/54, -7/54, -2/9, 23/54 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=243,
    m:=54,
    thetasquare:=964/483,
    N:=243,
    svol:=648,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,11)( 2,10)( 3, 9)( 4, 8)( 5, 7)(15,17)(16,18)(19,20) ]
  ),
  rec(
    number:=131,
    depth:="shallow",
    type:=[ "a11", "a3", "a2", "a2", "d7" ],
    center:=[ 22/27, 0, -5/27, -5/27, -5/54, -2/27, -1/54, -2/27, -1/18, -1/18, -2/27, 1/9, -1/54, 1/18, 1/6, -2/27, -1/18, 1/54, 2/27, -1/18, 14/27, -4/27, -2/9, 11/27 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ] ],
    s:=243,
    m:=54,
    thetasquare:=964/483,
    N:=243,
    svol:=648,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,11)( 2,10)( 3, 9)( 4, 8)( 5, 7)(12,14)(15,17)(16,18) ]
  ),
  rec(
    number:=132,
    depth:="shallow",
    type:=[ "d5", "a11", "a7", "a1", "a1" ],
    center:=[ 53/72, -1/12, -1/8, -1/8, -5/72, -5/72, -1/18, 0, -11/72, 0, -5/24, 1/4, -1/36, 0, 1/9, -1/24, -1/18, 0, 7/72, -1/24, 2/9, 5/24, -1/24, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ] ],
    s:=216,
    m:=72,
    thetasquare:=860/431,
    N:=216,
    svol:=576,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=133,
    depth:="shallow",
    type:=[ "e6", "e6", "a11", "a1", "a1" ],
    center:=[ 2/5, 1/15, 0, -1/60, -1/20, 3/20, 1/20, -1/15, -1/20, -1/30, -1/30, 7/60, 0, 1/12, -1/20, -1/30, -1/60, 1/15, -3/20, -1/30, 13/30, -1/12, -1/60, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ] ],
    s:=300,
    m:=60,
    thetasquare:=1196/599,
    N:=300,
    svol:=360,
    g:=2,
    aut:="C2",
    generators:=[ ( 2, 6)( 3, 5)(13,23)(14,22)(15,21)(16,20)(17,19)(24,25) ]
  ),
  rec(
    number:=134,
    depth:="shallow",
    type:=[ "e6", "d5", "a11", "a3" ],
    center:=[ 1/4, 3/16, 0, 1/32, -1/32, 1/4, 0, -3/32, -1/32, 0, 0, 1/16, 0, -1/16, 1/16, 0, -1/32, 1/16, -5/32, 0, 13/32, 0, -1/16, 5/16 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ] ],
    s:=256,
    m:=32,
    thetasquare:=505/253,
    N:=256,
    svol:=384,
    g:=2,
    aut:="C2",
    generators:=[ ( 2, 6)( 3, 5)(12,22)(13,21)(14,20)(15,19)(16,18)(23,25) ]
  ),
  rec(
    number:=135,
    depth:="shallow",
    type:=[ "e6", "d5", "a11", "a2", "a1" ],
    center:=[ -4/39, 10/39, 8/39, 5/39, 0, 10/39, 1/39, -1/13, 0, 1/13, 4/39, -1/13, -1/39, 0, -1/39, 4/39, -2/39, 2/39, -7/39, 1/13, 4/13, 2/39, 2/39, 2/13 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=507/2,
    m:=39,
    thetasquare:=505/253,
    N:=507,
    svol:=468,
    g:=2,
    aut:="C2",
    generators:=[ ( 2, 6)( 3, 5)( 7, 8)(12,22)(13,21)(14,20)(15,19)(16,18) ]
  ),
  rec(
    number:=136,
    depth:="shallow",
    type:=[ "e6", "d4", "a11", "a4" ],
    center:=[ -1/7, 9/35, 8/35, 9/70, 1/70, 9/35, 1/35, -1/14, 1/70, 3/35, 4/35, -3/35, -1/35, 0, -1/35, 4/35, -3/70, 1/35, -13/70, 3/35, 3/10, 2/35, 2/35, 1/7 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=245,
    m:=70,
    thetasquare:=479/240,
    N:=245,
    svol:=420,
    g:=2,
    aut:="C2",
    generators:=[ ( 2, 6)( 3, 5)( 7, 8)(11,21)(12,20)(13,19)(14,18)(15,17) ]
  ),
  rec(
    number:=137,
    depth:="shallow",
    type:=[ "d6", "a11", "a5", "a3" ],
    center:=[ 2/3, -1/21, -2/21, -1/21, -1/7, 0, 0, -2/21, -4/21, -1/21, -1/7, 4/21, -2/21, 2/21, 2/21, 0, -1/21, 2/21, 0, 0, 5/21, 1/7, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=441/2,
    m:=21,
    thetasquare:=868/435,
    N:=441,
    svol:=504,
    g:=2,
    aut:="C2",
    generators:=[ ( 7,17)( 8,16)( 9,15)(10,14)(11,13)(18,22)(19,21)(23,25) ]
  ),
  rec(
    number:=138,
    depth:="shallow",
    type:=[ "d4", "a11", "a6", "a2", "a2" ],
    center:=[ -1/7, 2/21, 13/63, 16/63, 13/63, 1/21, -1/9, 2/63, 1/21, 1/7, 2/21, -4/21, 0, 0, 0, 0, 0, -2/63, -8/63, 4/21, 1/63, 37/126, 8/63, 17/63 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, -1, 0, -1, 0, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 1, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, 0, 0, 0, 0, -2, 1, 1, 1, 1, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, -2, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 0, 0, 0, 3, 0, 0, 1, 3, 0, 0, 1, 2, -1, -1, -1, 2, -1, -1, -1, -1, 0, 0, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ] ],
    s:=189,
    m:=126,
    thetasquare:=748/375,
    N:=189,
    svol:=756,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 4)( 5,15)( 6,14)( 7,13)( 8,12)( 9,11)(22,24)(23,25) ]
  ),
  rec(
    number:=139,
    depth:="shallow",
    type:=[ "d5", "a11", "a5", "a3", "a1" ],
    center:=[ 4/7, 0, -1/28, -1/14, -1/14, -1/28, -1/28, -1/28, -5/28, 1/28, -5/28, 5/28, -1/14, 0, 3/28, 1/28, -1/14, 0, 3/28, 0, 5/28, 1/4, 0, 1/4 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=196,
    m:=28,
    thetasquare:=780/391,
    N:=196,
    svol:=672,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)( 6,16)( 7,15)( 8,14)( 9,13)(10,12)(17,21)(18,20) ]
  ),
  rec(
    number:=140,
    depth:="shallow",
    type:=[ "d5", "a11", "a4", "a2", "a2", "a1" ],
    center:=[ 16/25, -1/25, -1/15, -7/75, -2/25, -4/75, -4/75, 0, -13/75, 2/75, -14/75, 1/5, -4/75, 0, 8/75, 0, -2/25, 0, 8/75, 0, 14/75, 6/25, 0, 4/15 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=375/2,
    m:=75,
    thetasquare:=373/187,
    N:=375,
    svol:=900,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)( 6,16)( 7,15)( 8,14)( 9,13)(10,12)(21,23)(22,24) ]
  ),
  rec(
    number:=141,
    depth:="shallow",
    type:=[ "d4", "a11", "a5", "a5" ],
    center:=[ -1/8, 1/12, 5/24, 1/4, 5/24, 1/24, -1/8, 1/24, 1/24, 1/8, 1/12, -1/6, 0, 0, 0, 0, 0, -1/24, -1/8, 5/24, 0, 5/16, 1/8, 1/4 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, -1, 0, -1, 0, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 1, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, 0, 0, 0, 0, -2, 1, 1, 1, 1, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, -2, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ -3, 0, 0, 0, 3, 0, 0, 1, 3, 0, 0, 1, 2, -1, -1, -1, 2, -1, -1, -1, -1, 0, 0, 2 ] ],
    s:=192,
    m:=48,
    thetasquare:=736/369,
    N:=192,
    svol:=576,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 4)( 5,15)( 6,14)( 7,13)( 8,12)( 9,11)(21,25)(22,24) ]
  ),
  rec(
    number:=142,
    depth:="shallow",
    type:=[ "d10", "d10", "a3", "a1", "a1" ],
    center:=[ 5/16, -1/24, -1/24, -1/16, 1/12, 0, -1/24, 1/12, 1/48, 1/48, -1/8, 1/4, 1/48, -1/24, 0, 0, 5/48, -1/12, 0, 0, 1/12, 1/4, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=576,
    m:=48,
    thetasquare:=2300/1151,
    N:=576,
    svol:=384,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,12)( 2,11)( 3,13)( 4,14)( 5,15)( 6,16)( 7,17)( 8,18)( 9,19)(10,20)(21,23)(24,25) ]
  ),
  rec(
    number:=143,
    depth:="shallow",
    type:=[ "d10", "a10", "a5" ],
    center:=[ 59/165, -2/55, -4/165, -2/55, 2/55, -1/55, -1/165, 2/165, -1/33, 2/165, -17/165, 34/165, -2/55, 4/165, 0, 2/55, 13/165, -8/165, 0, 0, 4/33, 12/55, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=825/2,
    m:=165,
    thetasquare:=809/405,
    N:=825,
    svol:=330,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=144,
    depth:="shallow",
    type:=[ "d10", "d9", "a5", "a1" ],
    center:=[ 29/78, -5/78, -1/13, -1/13, 7/78, -1/78, -1/26, 1/13, 1/39, 0, -11/78, 11/39, 1/26, -1/26, 0, -1/39, 3/26, -1/13, 0, -1/39, 4/39, 3/13, -1/39, 29/78 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=507,
    m:=78,
    thetasquare:=2024/1013,
    N:=507,
    svol:=312,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=145,
    depth:="shallow",
    type:=[ "d10", "d6", "a9" ],
    center:=[ 23/65, -2/65, -2/65, -2/65, 2/65, -1/65, 1/65, 0, -3/65, 0, -7/65, 14/65, -2/65, 2/65, 0, 2/65, 1/13, -2/65, 0, 0, 8/65, 14/65, 0, 21/65 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=845/2,
    m:=65,
    thetasquare:=799/400,
    N:=845,
    svol:=260,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=146,
    depth:="shallow",
    type:=[ "d10", "a9", "a3", "a2", "a1" ],
    center:=[ 28/75, -3/50, -2/75, -4/75, 7/150, -1/25, -4/75, 2/25, -1/150, 2/75, -8/75, 16/75, -1/150, 0, 0, 0, 2/25, -2/25, 0, 2/75, 1/10, 6/25, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=375,
    m:=150,
    thetasquare:=1496/749,
    N:=375,
    svol:=600,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=147,
    depth:="shallow",
    type:=[ "e8", "e7", "d10" ],
    center:=[ 3/47, 11/47, 3/47, 3/47, 3/47, 13/47, 0, -2/47, -1/47, 0, 0, 4/47, -1/47, -3/47, 2/47, 2/47, 0, 0, -8/47, 0, 14/47, 5/47, 0, 10/47 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=2209/2,
    m:=47,
    thetasquare:=4092/2047,
    N:=2209,
    svol:=94,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=148,
    depth:="shallow",
    type:=[ "d10", "d8", "d6", "a1" ],
    center:=[ 9/31, -1/31, -1/31, -1/31, 3/31, 0, -1/31, 2/31, 0, 0, -4/31, 8/31, 1/31, -1/31, 0, 0, 3/31, -2/31, 0, 0, 2/31, 8/31, 0, 10/31 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=961/2,
    m:=31,
    thetasquare:=959/480,
    N:=961,
    svol:=248,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=149,
    depth:="shallow",
    type:=[ "e7", "d10", "a8" ],
    center:=[ 7/99, 17/99, 8/99, 7/99, 2/33, 26/99, 2/99, -1/33, -1/33, 0, 4/99, 8/99, -2/99, -1/99, -4/99, 2/99, -1/99, 2/99, -20/99, 4/99, 32/99, 7/99, 4/99, 20/99 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ] ],
    s:=1089/2,
    m:=99,
    thetasquare:=2104/1053,
    N:=1089,
    svol:=198,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=150,
    depth:="shallow",
    type:=[ "d10", "a8", "a5", "a2" ],
    center:=[ 35/81, -2/27, -4/81, -4/81, 2/81, -1/27, -1/27, 4/81, -1/27, 0, -1/9, 2/9, -2/81, 2/81, 0, 0, 5/81, -4/81, 0, 2/81, 10/81, 2/9, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=729/2,
    m:=81,
    thetasquare:=725/363,
    N:=729,
    svol:=486,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=151,
    depth:="shallow",
    type:=[ "e7", "e7", "d10", "a1" ],
    center:=[ 2/37, 8/37, 2/37, 2/37, 3/37, 10/37, -1/37, 0, 1/37, 1/37, 0, 3/37, 1/37, -4/37, 1/37, 0, -1/37, 0, -6/37, 1/37, 11/37, 4/37, 0, 8/37 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=1369/2,
    m:=37,
    thetasquare:=1367/684,
    N:=1369,
    svol:=148,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 8)( 2, 9)( 3,10)( 4,11)( 5,12)( 6,13)( 7,14)(15,16) ]
  ),
  rec(
    number:=152,
    depth:="shallow",
    type:=[ "e7", "d10", "d7", "a1" ],
    center:=[ 1/16, 3/16, 1/12, 1/12, 1/16, 13/48, 1/48, -1/24, -1/24, 0, 1/48, 1/12, -1/48, -1/48, -1/48, 1/48, -1/48, 1/48, -3/16, 1/24, 5/16, 1/12, 1/24, 3/16 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=576,
    m:=48,
    thetasquare:=2300/1151,
    N:=576,
    svol:=192,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=153,
    depth:="shallow",
    type:=[ "e7", "d10", "d6", "a2" ],
    center:=[ 8/57, 3/19, 1/19, 1/19, 1/19, 5/19, 2/57, -1/19, -1/19, -1/57, 1/57, 2/19, -2/57, 0, -2/57, 1/57, -1/57, 2/57, -11/57, 1/57, 20/57, 1/19, 2/57, 4/19 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ] ],
    s:=1083/2,
    m:=57,
    thetasquare:=1079/540,
    N:=1083,
    svol:=228,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=154,
    depth:="shallow",
    type:=[ "e7", "d10", "a6", "a2" ],
    center:=[ 11/147, 9/49, 4/49, 11/147, 8/147, 40/147, 4/147, -1/21, -1/21, 0, 4/147, 4/49, -4/147, -1/49, -4/147, 4/147, -1/49, 4/147, -4/21, 2/49, 16/49, 11/147, 2/49, 4/21 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=1029/2,
    m:=147,
    thetasquare:=1025/513,
    N:=1029,
    svol:=294,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=155,
    depth:="shallow",
    type:=[ "e7", "d10", "a5", "a3" ],
    center:=[ 1/13, 7/39, 1/13, 5/78, 5/78, 7/26, 1/26, -2/39, -1/26, 0, 1/39, 7/78, -1/39, -1/78, -1/26, 1/39, -1/78, 1/39, -5/26, 1/39, 1/3, 5/78, 1/26, 8/39 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ] ],
    s:=507,
    m:=78,
    thetasquare:=1007/504,
    N:=507,
    svol:=312,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=156,
    depth:="shallow",
    type:=[ "e7", "d10", "a4", "a3", "a1" ],
    center:=[ 2/25, 9/50, 2/25, 7/100, 1/20, 27/100, 3/100, -1/20, -1/20, 0, 3/100, 2/25, -3/100, -1/100, -3/100, 3/100, -1/50, 3/100, -19/100, 1/25, 33/100, 7/100, 1/25, 19/100 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=500,
    m:=100,
    thetasquare:=1996/999,
    N:=500,
    svol:=400,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=157,
    depth:="shallow",
    type:=[ "d10", "d6", "a7", "a2" ],
    center:=[ 5/12, -1/16, -5/96, -1/24, 1/48, -1/32, -1/96, 1/32, -5/96, -1/96, -11/96, 11/48, -1/48, 1/32, 0, 0, 1/16, -1/32, 0, 1/48, 1/8, 7/32, 0, 31/96 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=384,
    m:=96,
    thetasquare:=1528/765,
    N:=384,
    svol:=384,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=158,
    depth:="shallow",
    type:=[ "d10", "a7", "a3", "a3", "a1", "a1" ],
    center:=[ 19/52, -3/52, -1/26, -3/52, 3/52, -1/26, -1/26, 1/13, 0, 1/52, -3/26, 3/13, 0, 0, 0, 0, 5/52, -1/13, 0, 0, 5/52, 3/13, 0, 9/26 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=338,
    m:=52,
    thetasquare:=1348/675,
    N:=338,
    svol:=832,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)(11,17)(12,16)(13,15)(18,23)(19,22)(20,21)(24,25) ]
  ),
  rec(
    number:=159,
    depth:="shallow",
    type:=[ "d10", "d6", "d6", "a3" ],
    center:=[ 3/8, -1/20, -1/20, -1/40, 1/20, -1/40, 0, 1/40, -1/20, -1/40, -1/8, 1/4, 0, 1/40, 0, 0, 3/40, -1/40, 0, 0, 1/10, 9/40, 0, 13/40 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ] ],
    s:=400,
    m:=40,
    thetasquare:=793/397,
    N:=400,
    svol:=320,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)(11,18)(12,17)(13,19)(14,20)(15,21)(16,22)(23,25) ]
  ),
  rec(
    number:=160,
    depth:="shallow",
    type:=[ "d10", "d6", "a5", "a4" ],
    center:=[ 47/105, -8/105, -3/35, -2/35, 4/105, -4/105, 0, 1/35, -4/105, -1/35, -2/15, 4/15, 0, 1/35, 0, -2/105, 3/35, -1/35, 0, -2/105, 2/15, 1/5, -2/105, 38/105 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ] ],
    s:=735/2,
    m:=105,
    thetasquare:=1448/725,
    N:=735,
    svol:=420,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=161,
    depth:="shallow",
    type:=[ "d10", "d6", "a5", "a3", "a1" ],
    center:=[ 9/22, -2/33, -2/33, -1/22, 1/33, -1/33, 0, 1/33, -1/22, -1/66, -4/33, 8/33, -1/66, 1/33, 0, 0, 5/66, -1/33, 0, 0, 4/33, 7/33, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=363,
    m:=66,
    thetasquare:=1448/725,
    N:=363,
    svol:=528,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=162,
    depth:="shallow",
    type:=[ "d10", "a6", "a5", "a3", "a1" ],
    center:=[ 71/168, -1/14, -5/84, -3/56, 1/28, -1/28, -1/42, 1/21, -5/168, -1/168, -5/42, 5/21, -1/56, 1/42, 0, 0, 13/168, -1/21, 0, 0, 5/42, 3/14, 0, 29/84 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=336,
    m:=168,
    thetasquare:=1340/671,
    N:=336,
    svol:=672,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=163,
    depth:="shallow",
    type:=[ "d10", "a5", "a5", "a5" ],
    center:=[ 7/15, -4/45, -4/45, -1/15, 2/45, -2/45, -1/45, 2/45, -1/45, -1/45, -2/15, 4/15, 0, 1/45, 0, -1/45, 4/45, -2/45, 0, -1/45, 2/15, 1/5, -1/45, 17/45 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=675/2,
    m:=45,
    thetasquare:=659/330,
    N:=675,
    svol:=540,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)(11,15)(12,14)(16,21)(17,22)(18,23)(19,24)(20,25) ]
  ),
  rec(
    number:=164,
    depth:="shallow",
    type:=[ "d6", "a10", "a9" ],
    center:=[ 9/11, -6/55, -2/11, -16/165, -4/33, -2/55, -2/165, -14/165, -8/55, -14/165, -31/165, 4/15, -8/165, 14/165, 6/55, -4/55, -2/165, 14/165, 0, -4/55, 47/165, 17/165, -4/55, 73/165 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=495/2,
    m:=165,
    thetasquare:=449/225,
    N:=495,
    svol:=330,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=165,
    depth:="shallow",
    type:=[ "e8", "e7", "a10" ],
    center:=[ 12/143, 32/143, 9/143, 7/143, 8/143, 38/143, -1/143, -4/143, -3/143, 0, 1/143, 12/143, -4/143, -8/143, 5/143, 7/143, 1/143, -1/143, -25/143, 0, 43/143, 15/143, 0, 31/143 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=1859/2,
    m:=143,
    thetasquare:=1803/902,
    N:=1859,
    svol:=143,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=166,
    depth:="shallow",
    type:=[ "e8", "e6", "a10", "a1" ],
    center:=[ 12/77, 50/231, 8/231, 3/77, 1/33, 62/231, -2/231, -4/77, -1/21, 0, -2/231, 20/231, -3/77, -2/33, 2/33, 3/77, -2/231, 2/231, -38/231, 0, 1/3, 20/231, -4/231, 18/77 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=1617/2,
    m:=231,
    thetasquare:=1615/808,
    N:=1617,
    svol:=231,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=167,
    depth:="shallow",
    type:=[ "e8", "a10", "a4", "a2", "a1" ],
    center:=[ 71/495, 7/33, 2/55, 4/99, 17/495, 3/11, 1/165, -2/33, -28/495, 0, 1/165, 14/165, -5/99, -2/45, 3/55, 5/99, -1/165, 1/165, -29/165, 0, 169/495, 14/165, -2/165, 37/165 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=1485/2,
    m:=495,
    thetasquare:=1483/742,
    N:=1485,
    svol:=495,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=168,
    depth:="shallow",
    type:=[ "e7", "a10", "a7", "a1" ],
    center:=[ 23/176, 23/176, 1/88, 3/176, 7/88, 1/4, -1/88, 1/22, 3/176, 0, 3/88, 1/8, 1/88, -9/176, -3/88, -1/88, 1/176, -1/88, -5/22, 3/88, 29/88, 13/176, 3/88, 5/22 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ] ],
    s:=352,
    m:=176,
    thetasquare:=1404/703,
    N:=352,
    svol:=352,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=169,
    depth:="shallow",
    type:=[ "d7", "a10", "a6", "a2" ],
    center:=[ 179/231, -29/231, -41/231, -9/77, -20/231, -2/77, -2/231, -2/33, -5/33, -2/33, -2/11, 2/7, -8/231, 2/33, 6/77, -4/77, -2/231, 2/33, 0, -4/77, 127/462, 4/33, -4/77, 95/231 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=231,
    m:=462,
    thetasquare:=916/459,
    N:=231,
    svol:=462,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=170,
    depth:="shallow",
    type:=[ "d9", "d9", "a7" ],
    center:=[ 5/12, -1/12, -1/10, -1/10, 1/12, -1/60, -1/20, 1/10, 1/30, 0, -3/20, 3/10, 1/20, -1/20, 0, -1/30, 7/60, -1/10, 0, -1/30, 7/60, 7/30, -1/30, 23/60 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=450,
    m:=60,
    thetasquare:=871/436,
    N:=450,
    svol:=240,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,11)( 2,10)( 3,12)( 4,13)( 5,14)( 6,15)( 7,16)( 8,17)( 9,18)(19,25)(20,24)(21,23) ]
  ),
  rec(
    number:=171,
    depth:="shallow",
    type:=[ "d9", "a9", "a6", "a1" ],
    center:=[ 8/15, -13/105, -4/35, -4/35, 4/105, -8/105, -2/35, 4/35, 1/105, 0, -1/7, 2/7, 1/35, 0, 0, -4/105, 11/105, -4/35, 0, -4/105, 31/210, 22/105, -4/105, 43/105 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=315,
    m:=210,
    thetasquare:=1256/629,
    N:=315,
    svol:=420,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=172,
    depth:="shallow",
    type:=[ "e8", "e8", "d9" ],
    center:=[ 1/76, 1/4, 2/19, 3/38, 5/76, 21/76, -1/76, -1/38, -1/38, 1/38, 1/76, 1/19, -3/76, -5/76, 3/76, 5/76, -1/76, -1/76, -13/76, 1/38, 21/76, 5/38, 1/38, 13/76 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ] ],
    s:=1444,
    m:=76,
    thetasquare:=2759/1380,
    N:=1444,
    svol:=76,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=173,
    depth:="shallow",
    type:=[ "d9", "d8", "d8" ],
    center:=[ 7/22, -1/22, -1/22, -1/22, 1/11, 0, -1/22, 1/11, 0, 0, -3/22, 3/11, 1/22, -1/22, 0, 0, 1/11, -1/11, 0, 0, 3/44, 3/11, 0, 7/22 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=484,
    m:=44,
    thetasquare:=869/435,
    N:=484,
    svol:=176,
    g:=2,
    aut:="C2",
    generators:=[ (10,19)(11,18)(12,20)(13,21)(14,22)(15,23)(16,24)(17,25) ]
  ),
  rec(
    number:=174,
    depth:="shallow",
    type:=[ "d9", "a8", "a8" ],
    center:=[ 1/2, -1/9, -1/9, -1/9, 1/18, -1/18, -1/18, 1/9, 1/54, 0, -4/27, 8/27, 1/27, -1/27, 0, -1/27, 1/9, -1/9, 0, -1/27, 5/36, 2/9, -1/27, 11/27 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=324,
    m:=108,
    thetasquare:=611/306,
    N:=324,
    svol:=324,
    g:=2,
    aut:="C2",
    generators:=[ (10,18)(11,19)(12,20)(13,21)(14,22)(15,23)(16,24)(17,25) ]
  ),
  rec(
    number:=175,
    depth:="shallow",
    type:=[ "d9", "a7", "a7", "a1", "a1" ],
    center:=[ 15/34, -3/34, -1/17, -3/34, 1/34, -1/17, -1/17, 2/17, 0, 1/34, -2/17, 4/17, 0, 0, 0, 0, 3/34, -2/17, 0, 0, 2/17, 4/17, 0, 6/17 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=289,
    m:=34,
    thetasquare:=1152/577,
    N:=289,
    svol:=544,
    g:=4,
    aut:="C2 x C2",
    generators:=[ (10,23)(11,22)(12,21)(13,20)(14,19)(15,18)(16,17)(24,25), ( 1, 2)(10,16)(11,15)(12,14)(17,23)(18,22)(19,21)(24,25) ]
  ),
  rec(
    number:=176,
    depth:="shallow",
    type:=[ "e7", "a9", "a9" ],
    center:=[ 2/9, 4/27, -1/27, -1/27, 2/27, 7/27, 1/27, -1/27, 0, 0, 0, 4/27, 0, -2/27, 0, 0, 0, 0, -5/27, -1/27, 11/27, 1/27, -1/27, 8/27 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=729/2,
    m:=27,
    thetasquare:=683/342,
    N:=729,
    svol:=270,
    g:=2,
    aut:="C2",
    generators:=[ ( 8,16)( 9,15)(10,14)(11,13)(17,25)(18,24)(19,23)(20,22) ]
  ),
  rec(
    number:=177,
    depth:="shallow",
    type:=[ "d7", "a9", "a9" ],
    center:=[ 1/4, -1/16, -1/16, -1/16, 3/16, 0, 0, 1/16, 1/8, 0, -1/8, 5/16, 1/8, -1/16, -1/16, -1/16, 1/8, -1/16, -1/16, -1/16, 3/32, 3/16, 0, 7/16 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ] ],
    s:=256,
    m:=32,
    thetasquare:=932/467,
    N:=256,
    svol:=320,
    g:=4,
    aut:="C4",
    generators:=[ ( 8,16)( 9,15)(10,14)(11,13)(17,25)(18,24)(19,23)(20,22), ( 1, 2)( 8,17,16,25)( 9,18,15,24)(10,19,14,23)(11,20,13,22)(12,21) ]
  ),
  rec(
    number:=178,
    depth:="shallow",
    type:=[ "d6", "a9", "a9", "a1" ],
    center:=[ 1/3, 1/21, 1/21, 0, -1/21, 0, 0, -1/21, -1/21, 1/21, -2/21, 2/21, -1/7, 1/21, 2/21, 2/21, 1/21, -1/21, 0, 0, 1/7, 5/21, 0, 2/7 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=441/2,
    m:=21,
    thetasquare:=439/220,
    N:=441,
    svol:=420,
    g:=4,
    aut:="C4",
    generators:=[ ( 7,15)( 8,14)( 9,13)(10,12)(16,24)(17,23)(18,22)(19,21), ( 1, 2)( 7,16,15,24)( 8,17,14,23)( 9,18,13,22)(10,19,12,21)(11,20) ]
  ),
  rec(
    number:=179,
    depth:="shallow",
    type:=[ "d5", "a9", "a9", "a1", "a1" ],
    center:=[ 13/14, -1/7, -3/14, -1/7, -1/7, -1/14, 0, -1/14, -3/14, -1/14, -3/14, 2/7, -1/14, 1/14, 1/7, -1/14, -1/14, 1/14, 1/14, -1/14, 9/28, 1/7, -1/14, 5/14 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ] ],
    s:=196,
    m:=28,
    thetasquare:=780/391,
    N:=196,
    svol:=560,
    g:=4,
    aut:="C4",
    generators:=[ ( 6,14)( 7,13)( 8,12)( 9,11)(15,23)(16,22)(17,21)(18,20), ( 6,15,14,23)( 7,16,13,22)( 8,17,12,21)( 9,18,11,20)(10,19)(24,25) ]
  ),
  rec(
    number:=180,
    depth:="shallow",
    type:=[ "d4", "a9", "a9", "a2", "a1" ],
    center:=[ -4/33, 4/33, 2/11, 7/33, 2/11, 2/33, -1/11, 1/33, 1/33, 5/33, 2/33, -2/11, 0, -1/33, 2/33, 0, 0, -1/33, -4/33, 2/11, 1/33, 10/33, 4/33, 8/33 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, -1, 0, -1, 0, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 1, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, 0, 0, 0, 0, -2, 1, 1, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, -2, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 0, 0, 0, 3, 0, 0, 1, 3, 0, 0, 1, 2, -1, -1, -1, 2, -1, -1, -1, -1, 0, 0, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ] ],
    s:=363/2,
    m:=33,
    thetasquare:=361/181,
    N:=363,
    svol:=660,
    g:=4,
    aut:="C4",
    generators:=[ ( 5,13)( 6,12)( 7,11)( 8,10)(14,22)(15,21)(16,20)(17,19), ( 1, 2)( 5,14,13,22)( 6,15,12,21)( 7,16,11,20)( 8,17,10,19)( 9,18) ]
  ),
  rec(
    number:=181,
    depth:="shallow",
    type:=[ "a9", "a9", "a4", "a3" ],
    center:=[ 1/3, 1/5, 1/30, 1/30, -1/12, 1/20, 1/60, -13/60, -1/20, 1/30, 1/20, -1/10, -1/12, 1/15, 1/5, 1/20, -1/20, 1/60, 1/30, 1/30, 13/30, -1/10, -11/60, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ] ],
    s:=180,
    m:=60,
    thetasquare:=353/177,
    N:=180,
    svol:=600,
    g:=4,
    aut:="C4",
    generators:=[ ( 1, 9)( 2, 8)( 3, 7)( 4, 6)(10,18)(11,17)(12,16)(13,15), ( 1,10, 9,18)( 2,11, 8,17)( 3,12, 7,16)( 4,13, 6,15)( 5,14)(23,25) ]
  ),
  rec(
    number:=182,
    depth:="shallow",
    type:=[ "a9", "a9", "a4", "a3" ],
    center:=[ 2/15, 13/60, 1/20, 1/10, 1/30, 1/15, 1/20, -1/5, -1/30, 1/60, 1/15, -1/20, -1/20, 1/12, 3/20, 1/15, 1/60, 1/20, -1/15, 1/60, 7/20, -1/10, -1/10, 17/60 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ] ],
    s:=180,
    m:=60,
    thetasquare:=353/177,
    N:=180,
    svol:=600,
    g:=2,
    aut:="C2",
    generators:=[ ( 1,10)( 2,11)( 3,12)( 4,13)( 5,14)( 6,15)( 7,16)( 8,17)( 9,18)(19,22)(20,21)(23,25) ]
  ),
  rec(
    number:=183,
    depth:="shallow",
    type:=[ "e8", "e8", "a9" ],
    center:=[ 3/115, 28/115, 12/115, 8/115, 7/115, 31/115, -2/115, -2/115, -3/115, 3/115, 2/115, 6/115, -1/23, -7/115, 4/115, 8/115, -1/115, -2/115, -4/23, 3/115, 32/115, 3/23, 3/115, 4/23 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ] ],
    s:=2645/2,
    m:=115,
    thetasquare:=2599/1300,
    N:=2645,
    svol:=115,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=184,
    depth:="shallow",
    type:=[ "e8", "e7", "a9", "a1" ],
    center:=[ 8/95, 22/95, 6/95, 1/19, 1/19, 26/95, 0, -4/95, -3/95, 0, 0, 8/95, -3/95, -6/95, 4/95, 1/19, 0, 0, -16/95, 0, 29/95, 2/19, 0, 4/19 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=1805/2,
    m:=95,
    thetasquare:=1803/902,
    N:=1805,
    svol:=190,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=185,
    depth:="shallow",
    type:=[ "e8", "d5", "a9", "a2", "a1" ],
    center:=[ 29/210, 3/14, 3/70, 4/105, 4/105, 19/70, 0, -2/35, -1/21, 0, 0, 3/35, -1/21, -1/21, 2/35, 1/21, 0, 0, -6/35, 0, 1/3, 3/35, -1/70, 8/35 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=735,
    m:=210,
    thetasquare:=2936/1469,
    N:=735,
    svol:=420,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=186,
    depth:="shallow",
    type:=[ "e8", "a9", "a4", "a4" ],
    center:=[ 12/85, 18/85, 3/85, 3/85, 4/85, 23/85, 1/85, -1/17, -4/85, 0, 0, 8/85, -4/85, -4/85, 4/85, 4/85, 0, 0, -3/17, -1/85, 29/85, 7/85, -1/85, 4/17 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ] ],
    s:=1445/2,
    m:=85,
    thetasquare:=2868/1435,
    N:=1445,
    svol:=425,
    g:=2,
    aut:="C2",
    generators:=[ ( 9,17)(10,16)(11,15)(12,14)(18,25)(19,24)(20,23)(21,22) ]
  ),
  rec(
    number:=187,
    depth:="shallow",
    type:=[ "e7", "d8", "a9", "a1" ],
    center:=[ -1/65, 1/5, 6/65, 1/13, 6/65, 18/65, 0, -1/65, 1/65, 2/65, 4/65, 4/65, 0, -3/65, -2/65, 2/65, 1/65, 0, -14/65, 2/65, 4/13, 1/13, 2/65, 14/65 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=845/2,
    m:=65,
    thetasquare:=843/422,
    N:=845,
    svol:=260,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=188,
    depth:="shallow",
    type:=[ "a9", "a8", "a8" ],
    center:=[ 46/135, 8/45, 0, 0, 0, 0, 0, -17/135, -2/27, 0, 0, 0, -2/27, 1/15, 5/27, 2/27, 0, 0, 0, 0, 47/135, -8/135, -16/135, 4/15 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=405/2,
    m:=135,
    thetasquare:=736/369,
    N:=405,
    svol:=405,
    g:=2,
    aut:="C2",
    generators:=[ (10,18)(11,19)(12,20)(13,21)(14,22)(15,23)(16,24)(17,25) ]
  ),
  rec(
    number:=189,
    depth:="shallow",
    type:=[ "e7", "d7", "a9", "a2" ],
    center:=[ -4/75, 6/25, 3/25, 13/150, 13/150, 22/75, 1/75, -1/30, 1/150, 1/25, 4/75, 1/25, -1/75, -2/25, -1/75, 4/75, -1/50, 1/75, -29/150, 1/25, 3/10, 8/75, 1/25, 13/75 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=375,
    m:=150,
    thetasquare:=1492/747,
    N:=375,
    svol:=300,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=190,
    depth:="shallow",
    type:=[ "e7", "a9", "a6", "a3" ],
    center:=[ 5/21, 13/105, -1/35, -3/70, 1/14, 17/70, 1/42, 0, -1/210, 0, -1/105, 11/70, 1/105, -1/14, -1/42, -1/105, -1/70, -1/105, -37/210, -1/105, 41/105, 11/210, -1/70, 4/15 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ] ],
    s:=315,
    m:=210,
    thetasquare:=623/312,
    N:=315,
    svol:=420,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=191,
    depth:="shallow",
    type:=[ "e7", "a9", "a4", "a4", "a1" ],
    center:=[ 2/11, 8/55, -1/55, -2/55, 1/11, 14/55, 1/55, 0, 1/55, 1/55, 0, 8/55, 1/55, -1/11, -1/55, 0, 0, -1/55, -2/11, -1/55, 21/55, 3/55, -1/55, 3/11 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=605/2,
    m:=55,
    thetasquare:=603/302,
    N:=605,
    svol:=550,
    g:=2,
    aut:="C2",
    generators:=[ ( 8,16)( 9,15)(10,14)(11,13)(17,21)(18,22)(19,23)(20,24) ]
  ),
  rec(
    number:=192,
    depth:="shallow",
    type:=[ "d5", "a9", "a7", "a3", "a1" ],
    center:=[ 13/20, 0, -1/16, -1/20, -3/20, -1/80, 3/80, -11/80, -21/80, -1/80, -13/80, 13/80, -3/20, 3/40, 11/80, 1/16, -1/10, 3/40, 7/80, 0, 1/4, 17/80, 0, 17/80 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=160,
    m:=80,
    thetasquare:=636/319,
    N:=160,
    svol:=640,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=193,
    depth:="shallow",
    type:=[ "d5", "a9", "a4", "a4", "a2", "a1" ],
    center:=[ 34/45, -1/15, -1/9, -4/45, -7/45, -2/45, 0, -1/15, -11/45, -1/45, -8/45, 1/5, -1/9, 1/15, 2/15, 0, -1/9, 1/15, 4/45, 0, 23/90, 1/5, 0, 11/45 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=135,
    m:=90,
    thetasquare:=536/269,
    N:=135,
    svol:=900,
    g:=2,
    aut:="C2",
    generators:=[ ( 6,14)( 7,13)( 8,12)( 9,11)(15,19)(16,20)(17,21)(18,22) ]
  ),
  rec(
    number:=194,
    depth:="shallow",
    type:=[ "a9", "a4", "a4", "a4", "a4" ],
    center:=[ 16/35, 4/35, -2/35, 0, -2/35, 0, 0, -1/7, -2/35, 0, 0, 0, -2/35, 3/35, 1/5, 0, 0, 0, 0, 0, 3/7, -4/35, -6/35, 12/35 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ] ],
    s:=245/2,
    m:=35,
    thetasquare:=468/235,
    N:=245,
    svol:=875,
    g:=4,
    aut:="C2 x C2",
    generators:=[ (10,18)(11,19)(12,20)(13,21)(14,25)(15,24)(16,23)(17,22), ( 1, 9)( 2, 8)( 3, 7)( 4, 6)(14,22)(15,23)(16,24)(17,25) ]
  ),
  rec(
    number:=195,
    depth:="shallow",
    type:=[ "e8", "e8", "e8", "a1" ],
    center:=[ 4/61, 14/61, 6/61, 4/61, 3/61, 16/61, -1/61, -1/61, -3/61, 1/61, 0, 4/61, -3/61, -3/61, 2/61, 4/61, -1/61, -1/61, -10/61, 2/61, 17/61, 8/61, 2/61, 10/61 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ] ],
    s:=3721/2,
    m:=61,
    thetasquare:=3719/1860,
    N:=3721,
    svol:=61,
    g:=6,
    aut:="S3",
    generators:=[ ( 9,17)(10,18)(11,19)(12,20)(13,21)(14,22)(15,23)(16,24), ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=196,
    depth:="shallow",
    type:=[ "e8", "e8", "a8", "a1" ],
    center:=[ 4/153, 38/153, 16/153, 11/153, 1/17, 14/51, -2/153, -4/153, -5/153, 4/153, 2/153, 8/153, -7/153, -10/153, 2/51, 11/153, -2/153, -2/153, -26/153, 4/153, 
  43/153, 20/153, 4/153, 26/153 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=2601/2,
    m:=153,
    thetasquare:=2599/1300,
    N:=2601,
    svol:=153,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=197,
    depth:="shallow",
    type:=[ "e8", "e8", "e7", "a2" ],
    center:=[ 8/93, 7/31, 8/93, 5/93, 4/93, 8/31, -2/93, -1/93, -4/93, 2/93, 0, 2/31, -5/93, -5/93, 4/93, 2/31, -1/93, -2/93, -5/31, 2/93, 9/31, 4/31, 2/93, 16/93 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ] ],
    s:=2883/2,
    m:=93,
    thetasquare:=2879/1440,
    N:=2883,
    svol:=93,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=198,
    depth:="shallow",
    type:=[ "e8", "e8", "e6", "a3" ],
    center:=[ 1/14, 29/126, 11/126, 1/18, 1/18, 11/42, -1/63, -1/63, -5/126, 1/63, 0, 1/14, -1/21, -1/18, 5/126, 4/63, -1/126, -1/63, -1/6, 1/63, 2/7, 8/63, 1/42, 11/63 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ] ],
    s:=1323,
    m:=126,
    thetasquare:=2639/1320,
    N:=1323,
    svol:=126,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=199,
    depth:="shallow",
    type:=[ "e8", "e8", "a6", "a2", "a1" ],
    center:=[ 1/33, 19/77, 8/77, 16/231, 13/231, 3/11, -1/77, -2/77, -8/231, 2/77, 1/77, 4/77, -1/21, -2/33, 3/77, 17/231, -1/77, -1/77, -13/77, 2/77, 65/231, 10/77, 2/77, 13/77 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=2541/2,
    m:=231,
    thetasquare:=2539/1270,
    N:=2541,
    svol:=231,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=200,
    depth:="shallow",
    type:=[ "e8", "e8", "d5", "a4" ],
    center:=[ 9/160, 19/80, 3/32, 1/16, 9/160, 43/160, -1/80, -1/40, -3/80, 3/160, 1/160, 1/16, -1/20, -9/160, 3/80, 11/160, -1/80, -1/80, -27/160, 3/160, 23/80, 1/8, 1/40, 7/40 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=1280,
    m:=160,
    thetasquare:=2549/1275,
    N:=1280,
    svol:=160,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=201,
    depth:="shallow",
    type:=[ "e8", "e8", "a5", "a4" ],
    center:=[ 2/65, 16/65, 4/39, 1/15, 4/65, 53/195, -2/195, -1/39, -2/65, 1/39, 2/195, 11/195, -3/65, -4/65, 7/195, 14/195, -2/195, -1/65, -11/65, 4/195, 11/39, 5/39, 1/39, 34/195 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=2535/2,
    m:=195,
    thetasquare:=5048/2525,
    N:=2535,
    svol:=195,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=202,
    depth:="shallow",
    type:=[ "e8", "d5", "a8", "a4" ],
    center:=[ 49/360, 77/360, 1/24, 1/30, 1/20, 97/360, 1/180, -1/18, -7/180, 0, -1/180, 17/180, -2/45, -1/20, 1/20, 2/45, 1/180, -1/180, -31/180, -1/90, 1/3, 1/12, -1/72, 43/180 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=720,
    m:=360,
    thetasquare:=1429/715,
    N:=720,
    svol:=360,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=203,
    depth:="shallow",
    type:=[ "e8", "e6", "a8", "a2", "a1" ],
    center:=[ 19/117, 25/117, 4/117, 4/117, 1/39, 31/117, -1/117, -2/39, -2/39, 0, -1/117, 10/117, -5/117, -2/39, 7/117, 5/117, -1/117, 1/117, -19/117, 0, 1/3, 10/117, -2/117, 3/13 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=1521/2,
    m:=117,
    thetasquare:=1519/760,
    N:=1521,
    svol:=351,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=204,
    depth:="shallow",
    type:=[ "e8", "e7", "e7", "a3" ],
    center:=[ 5/32, 13/64, 3/64, 1/32, 1/32, 1/4, -1/64, -1/64, -3/64, 0, -1/64, 3/32, -3/64, -3/64, 3/64, 3/64, 0, -1/64, -5/32, 0, 5/16, 7/64, 0, 13/64 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=1024,
    m:=64,
    thetasquare:=2041/1021,
    N:=1024,
    svol:=128,
    g:=2,
    aut:="C2",
    generators:=[ ( 9,16)(10,17)(11,18)(12,19)(13,20)(14,21)(15,22)(23,25) ]
  ),
  rec(
    number:=205,
    depth:="shallow",
    type:=[ "e8", "e7", "a7", "a2", "a1" ],
    center:=[ 13/144, 11/48, 1/16, 7/144, 7/144, 13/48, 0, -1/24, -5/144, 0, 0, 1/12, -5/144, -1/18, 1/24, 1/18, 0, 0, -1/6, 0, 11/36, 5/48, 0, 5/24 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=864,
    m:=144,
    thetasquare:=3452/1727,
    N:=864,
    svol:=288,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=206,
    depth:="shallow",
    type:=[ "e8", "e7", "e6", "a4" ],
    center:=[ 8/55, 34/165, 7/165, 1/33, 8/165, 14/55, -1/165, -4/165, -7/165, -2/165, -1/55, 6/55, -2/55, -8/165, 7/165, 7/165, 1/165, -1/165, -9/55, -2/165, 17/55, 17/165, 0, 7/33 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=1815/2,
    m:=165,
    thetasquare:=3608/1805,
    N:=1815,
    svol:=165,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=207,
    depth:="shallow",
    type:=[ "e8", "e7", "a6", "a4" ],
    center:=[ 22/245, 8/35, 3/49, 11/245, 2/35, 66/245, 1/245, -2/49, -1/35, 0, -1/245, 22/245, -8/245, -2/35, 9/245, 13/245, 1/245, -1/245, -41/245, -2/245, 15/49, 5/49, 0, 53/245 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=1715/2,
    m:=245,
    thetasquare:=3408/1705,
    N:=1715,
    svol:=245,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=208,
    depth:="shallow",
    type:=[ "e8", "e7", "d5", "a5" ],
    center:=[ 13/102, 11/51, 5/102, 2/51, 5/102, 9/34, 0, -2/51, -2/51, -1/102, -1/102, 5/51, -2/51, -5/102, 2/51, 5/102, 0, 0, -1/6, -1/102, 16/51, 5/51, 0, 11/51 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=867,
    m:=102,
    thetasquare:=3436/1719,
    N:=867,
    svol:=204,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=209,
    depth:="shallow",
    type:=[ "e8", "e6", "a7", "a4" ],
    center:=[ 4/25, 16/75, 1/30, 3/100, 11/300, 79/300, -1/300, -1/20, -13/300, 0, -1/75, 7/75, -1/25, -4/75, 4/75, 1/25, -1/300, 1/300, -49/300, -1/100, 1/3, 1/12, -1/60, 6/25 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=750,
    m:=300,
    thetasquare:=1489/745,
    N:=750,
    svol:=300,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=210,
    depth:="shallow",
    type:=[ "e8", "d5", "d5", "a7" ],
    center:=[ 7/38, 15/76, 1/38, 1/38, 3/76, 5/19, 0, -1/19, -1/19, -1/76, -1/76, 2/19, -1/19, -3/76, 1/19, 3/76, 0, 0, -13/76, -1/76, 13/38, 3/38, -1/76, 9/38 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ] ],
    s:=722,
    m:=76,
    thetasquare:=1415/708,
    N:=722,
    svol:=304,
    g:=2,
    aut:="C2",
    generators:=[ ( 9,14)(10,15)(11,16)(12,17)(13,18)(19,25)(20,24)(21,23) ]
  ),
  rec(
    number:=211,
    depth:="shallow",
    type:=[ "e8", "e6", "e6", "a5" ],
    center:=[ 5/23, 13/69, 1/69, 1/69, 2/69, 17/69, -1/69, -2/69, -4/69, -1/69, -2/69, 8/69, -1/23, -1/23, 4/69, 2/69, 0, 0, -11/69, -1/69, 1/3, 2/23, -1/69, 16/69 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ] ],
    s:=1587/2,
    m:=69,
    thetasquare:=1571/786,
    N:=1587,
    svol:=207,
    g:=2,
    aut:="C2",
    generators:=[ ( 9,15)(10,20)(11,19)(12,18)(13,17)(14,16)(21,25)(22,24) ]
  ),
  rec(
    number:=212,
    depth:="shallow",
    type:=[ "e8", "e6", "d5", "a6" ],
    center:=[ 17/84, 25/126, 5/252, 1/42, 1/36, 65/252, -1/126, -1/21, -1/18, -1/84, -5/252, 13/126, -1/21, -11/252, 1/18, 1/28, -1/126, 1/126, -41/252, -1/84, 43/126, 5/63, -1/63, 5/21 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=756,
    m:=252,
    thetasquare:=2980/1491,
    N:=756,
    svol:=252,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=213,
    depth:="shallow",
    type:=[ "d8", "d8", "d8", "a1" ],
    center:=[ 15/29, -3/29, -4/29, -4/29, 1/29, -1/29, -2/29, 4/29, 0, 0, -5/29, 9/29, 2/29, -2/29, 0, -1/29, 2/29, -2/29, 1/29, -1/29, 4/29, 7/29, -1/29, 10/29 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ] ],
    s:=841/2,
    m:=29,
    thetasquare:=839/420,
    N:=841,
    svol:=232,
    g:=6,
    aut:="S3",
    generators:=[ ( 9,18)(10,17)(11,19)(12,20)(13,21)(14,22)(15,23)(16,24), ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=214,
    depth:="shallow",
    type:=[ "e7", "d8", "d8", "a1", "a1" ],
    center:=[ -1/31, 7/31, 3/31, 3/31, 3/31, 9/31, 0, -1/31, 0, 1/31, 1/31, 2/31, 0, -2/31, 0, 1/31, 0, 0, -6/31, 1/31, 9/31, 3/31, 1/31, 6/31 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=961/2,
    m:=31,
    thetasquare:=959/480,
    N:=961,
    svol:=248,
    g:=2,
    aut:="C2",
    generators:=[ ( 8,16)( 9,17)(10,18)(11,19)(12,20)(13,21)(14,22)(15,23) ]
  ),
  rec(
    number:=215,
    depth:="shallow",
    type:=[ "e6", "d8", "d8", "a3" ],
    center:=[ -1/11, 8/33, 3/22, 3/22, 1/11, 19/66, 0, -1/22, 0, 1/22, 1/22, 1/33, 0, -1/22, 0, 1/22, 0, 0, -13/66, 1/22, 3/11, 1/11, 1/22, 2/11 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=363,
    m:=66,
    thetasquare:=719/360,
    N:=363,
    svol:=264,
    g:=2,
    aut:="C2",
    generators:=[ ( 7,15)( 8,16)( 9,17)(10,18)(11,19)(12,20)(13,21)(14,22) ]
  ),
  rec(
    number:=216,
    depth:="shallow",
    type:=[ "d8", "d8", "d6", "a2", "a1" ],
    center:=[ 4/9, -1/15, -4/45, -1/9, 1/45, -1/45, -1/15, 2/15, -1/45, 1/45, -7/45, 4/15, 2/45, -1/15, 0, 0, 2/45, -1/15, 2/45, 0, 1/9, 4/15, 0, 13/45 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=675/2,
    m:=45,
    thetasquare:=673/337,
    N:=675,
    svol:=360,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=217,
    depth:="shallow",
    type:=[ "d8", "d8", "d5", "d4" ],
    center:=[ 17/36, -1/18, -1/12, -1/9, 1/36, -1/36, -1/18, 1/9, -1/18, 0, -1/6, 5/18, 1/36, -1/18, 0, 0, 1/36, -1/18, 1/18, 0, 1/9, 5/18, 0, 5/18 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=324,
    m:=36,
    thetasquare:=629/315,
    N:=324,
    svol:=288,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=218,
    depth:="shallow",
    type:=[ "d8", "d8", "d5", "a4" ],
    center:=[ 9/20, -1/16, -3/40, -1/10, 1/80, -1/40, -3/40, 1/8, -3/80, 1/40, -3/20, 1/4, 3/80, -1/16, 0, 0, 1/40, -1/16, 1/20, 1/40, 9/80, 11/40, 0, 11/40 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ] ],
    s:=320,
    m:=80,
    thetasquare:=629/315,
    N:=320,
    svol:=320,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=219,
    depth:="shallow",
    type:=[ "e7", "e7", "d8", "a2", "a1" ],
    center:=[ 7/57, 11/57, 1/57, 2/57, 4/57, 5/19, -2/57, 0, 1/57, 1/57, -1/57, 2/19, 2/57, -2/19, 2/57, -1/57, -1/57, 0, -3/19, 1/57, 6/19, 5/57, -1/57, 14/57 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=1083/2,
    m:=57,
    thetasquare:=1081/541,
    N:=1083,
    svol:=228,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 8)( 2, 9)( 3,10)( 4,11)( 5,12)( 6,13)( 7,14)(15,16) ]
  ),
  rec(
    number:=220,
    depth:="shallow",
    type:=[ "e7", "d8", "d6", "a3", "a1" ],
    center:=[ 1/10, 7/40, 1/20, 1/20, 3/40, 11/40, 1/40, -1/20, -1/40, 0, 1/40, 1/10, -1/40, -1/40, -1/40, 1/40, 0, 1/40, -1/5, 0, 7/20, 1/20, 1/40, 9/40 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=400,
    m:=40,
    thetasquare:=1596/799,
    N:=400,
    svol:=320,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=221,
    depth:="shallow",
    type:=[ "e7", "d8", "a7", "a2", "a1" ],
    center:=[ -1/96, 7/32, 3/32, 1/12, 1/12, 7/24, 1/96, -1/24, -1/96, 1/32, 1/24, 1/16, -1/96, -1/16, -1/96, 1/24, 0, 1/96, -19/96, 1/32, 5/16, 1/12, 1/32, 19/96 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=384,
    m:=96,
    thetasquare:=1532/767,
    N:=384,
    svol:=384,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=222,
    depth:="shallow",
    type:=[ "e7", "d8", "a5", "a4", "a1" ],
    center:=[ 0, 22/105, 3/35, 1/15, 2/21, 2/7, 1/35, -1/21, 0, 1/35, 4/105, 8/105, -1/105, -1/21, -1/35, 4/105, 1/105, 1/105, -1/5, 1/105, 34/105, 1/15, 1/35, 23/105 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=735/2,
    m:=105,
    thetasquare:=733/367,
    N:=735,
    svol:=420,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=223,
    depth:="shallow",
    type:=[ "e7", "d8", "a5", "a3", "a1", "a1" ],
    center:=[ 0, 7/33, 1/11, 5/66, 5/66, 19/66, 1/66, -1/22, -1/66, 1/33, 1/22, 2/33, -1/66, -1/22, -1/66, 1/22, 0, 1/66, -13/66, 1/33, 7/22, 5/66, 1/33, 13/66 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=363,
    m:=66,
    thetasquare:=1448/725,
    N:=363,
    svol:=528,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=224,
    depth:="shallow",
    type:=[ "e6", "d8", "a7", "a4" ],
    center:=[ -1/12, 43/180, 3/20, 2/15, 1/15, 13/45, 1/60, -1/15, -1/60, 1/20, 1/15, 1/90, -1/60, -1/30, -1/60, 1/15, 0, 1/60, -37/180, 1/20, 3/10, 1/15, 1/20, 11/60 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=270,
    m:=180,
    thetasquare:=529/265,
    N:=270,
    svol:=360,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=225,
    depth:="shallow",
    type:=[ "d8", "d5", "d5", "a7" ],
    center:=[ 23/44, -1/11, -1/11, -1/11, -1/22, -1/44, -3/44, 1/11, -3/44, 0, -5/44, 5/22, 0, 0, 0, 0, 1/44, -1/44, 0, 1/22, 7/44, 5/22, 0, 13/44 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=242,
    m:=44,
    thetasquare:=455/228,
    N:=242,
    svol:=352,
    g:=2,
    aut:="C2",
    generators:=[ ( 9,15)(10,14)(11,16)(12,17)(13,18)(19,25)(20,24)(21,23) ]
  ),
  rec(
    number:=226,
    depth:="shallow",
    type:=[ "e6", "d8", "a5", "a5", "a1" ],
    center:=[ -1/13, 3/13, 2/13, 5/39, 2/39, 11/39, 1/39, -1/13, -1/39, 2/39, 1/13, 0, -1/39, 0, -1/39, 1/13, 0, 1/39, -8/39, 2/39, 4/13, 2/39, 2/39, 7/39 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=507/2,
    m:=39,
    thetasquare:=505/253,
    N:=507,
    svol:=468,
    g:=2,
    aut:="C2",
    generators:=[ ( 2, 6)( 3, 5)( 7, 8)(15,24)(16,23)(17,22)(18,21)(19,20) ]
  ),
  rec(
    number:=227,
    depth:="shallow",
    type:=[ "d8", "d6", "d6", "d4", "a1" ],
    center:=[ 10/23, -1/23, -2/23, -2/23, 1/23, 0, -1/23, 2/23, -1/23, 0, -3/23, 6/23, 0, -1/23, 0, 0, 1/23, -1/23, 0, 0, 3/23, 6/23, 0, 7/23 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ] ],
    s:=529/2,
    m:=23,
    thetasquare:=527/264,
    N:=529,
    svol:=368,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)( 9,15)(10,16)(11,17)(12,18)(13,19)(14,20)(22,24) ]
  ),
  rec(
    number:=228,
    depth:="shallow",
    type:=[ "d8", "d6", "d6", "a3", "a1", "a1" ],
    center:=[ 13/32, -1/16, -3/32, -3/32, 1/32, 0, -1/16, 1/8, 0, 1/32, -1/8, 1/4, 1/32, -1/16, 0, 0, 1/16, -1/16, 0, 0, 1/8, 1/4, 0, 5/16 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=256,
    m:=32,
    thetasquare:=1020/511,
    N:=256,
    svol:=512,
    g:=2,
    aut:="C2",
    generators:=[ ( 9,16)(10,15)(11,17)(12,18)(13,19)(14,20)(21,23)(24,25) ]
  ),
  rec(
    number:=229,
    depth:="shallow",
    type:=[ "d8", "d6", "d5", "a5", "a1" ],
    center:=[ 11/27, -1/18, -2/27, -2/27, 1/54, 0, -2/27, 1/9, -1/54, 1/27, -1/9, 2/9, 1/54, -1/18, 0, 0, 1/27, -1/18, 0, 1/27, 7/54, 7/27, 0, 8/27 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ] ],
    s:=243,
    m:=54,
    thetasquare:=968/485,
    N:=243,
    svol:=432,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=230,
    depth:="shallow",
    type:=[ "a8", "a8", "a8", "a1" ],
    center:=[ 4/19, 4/19, 0, 1/19, 1/19, 1/19, 1/19, -3/19, -1/19, 0, 1/19, 0, -1/19, 0, 3/19, 1/19, 0, 1/19, -1/19, 0, 7/19, -1/19, -2/19, 5/19 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -5, 2, 2, 2, 1, 1, 0, 0, 1, 1, 1, -2, 0, -1, 0, 1, 0, 0, -1, 1, -1, 1, 1, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=361/2,
    m:=19,
    thetasquare:=359/180,
    N:=361,
    svol:=513,
    g:=12,
    aut:="D12",
    generators:=[ ( 9,24)(10,23)(11,22)(12,21)(13,20)(14,19)(15,18)(16,17), ( 1, 8)( 2, 7)( 3, 6)( 4, 5)( 9,16)(10,15)(11,14)(12,13)(17,24)(18,23)(19,22)(20,21), 
  ( 1, 9)( 2,10)( 3,11)( 4,12)( 5,13)( 6,14)( 7,15)( 8,16) ]
  ),
  rec(
    number:=231,
    depth:="shallow",
    type:=[ "d5", "d5", "a8", "a7" ],
    center:=[ 23/54, -5/108, 1/54, 1/54, -7/108, -1/18, 1/27, -2/27, -13/108, 0, -1/27, 1/9, 1/108, 2/27, 0, 0, -1/9, 2/27, 1/9, 0, 5/27, 5/27, 0, 8/27 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 5, -2, -2, -1, -1, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 0, 0, 0, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=162,
    m:=108,
    thetasquare:=295/148,
    N:=162,
    svol:=432,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 6)( 2, 7)( 3, 8)( 4, 9)( 5,10)(19,25)(20,24)(21,23) ]
  ),
  rec(
    number:=232,
    depth:="shallow",
    type:=[ "e6", "e6", "a8", "a2", "a2", "a1" ],
    center:=[ 20/63, 2/21, 2/63, 0, -1/21, 10/63, 1/63, -2/63, -1/21, -1/63, 0, 5/63, -1/63, 4/63, -1/63, 0, -1/63, 4/63, -10/63, -1/63, 25/63, -2/63, 0, 16/63 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=441/2,
    m:=63,
    thetasquare:=439/220,
    N:=441,
    svol:=567,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 7)( 2,12)( 3,11)( 4,10)( 5, 9)( 6, 8)(21,23)(22,24) ]
  ),
  rec(
    number:=233,
    depth:="shallow",
    type:=[ "e6", "d5", "a8", "a4", "a2" ],
    center:=[ 11/45, 2/15, 7/90, 11/180, -1/12, 1/5, 1/45, -1/12, -1/12, 0, 1/45, 1/45, -1/45, 1/15, -1/45, 1/45, -11/180, 7/90, -3/20, 1/15, 23/60, -1/45, 1/90, 7/30 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=180,
    m:=180,
    thetasquare:=712/357,
    N:=180,
    svol:=540,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=234,
    depth:="shallow",
    type:=[ "e7", "e7", "e7", "d4" ],
    center:=[ 13/35, 4/35, -3/35, -2/35, 1/35, 8/35, -1/35, 0, 0, -1/35, -2/35, 6/35, 1/35, -3/35, 1/35, -2/35, -1/35, 1/35, -1/7, -1/35, 2/5, 1/35, -2/35, 11/35 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ] ],
    s:=1225/2,
    m:=35,
    thetasquare:=2412/1207,
    N:=1225,
    svol:=140,
    g:=6,
    aut:="S3",
    generators:=[ ( 8,15)( 9,16)(10,17)(11,18)(12,19)(13,20)(14,21)(22,25), ( 1, 8)( 2, 9)( 3,10)( 4,11)( 5,12)( 6,13)( 7,14)(22,23) ]
  ),
  rec(
    number:=235,
    depth:="shallow",
    type:=[ "e7", "e7", "d7", "a4" ],
    center:=[ 19/100, 17/100, 0, 1/50, 1/20, 1/4, -3/100, 0, 0, 0, -3/100, 3/25, 3/100, -9/100, 3/100, -3/100, -3/100, 1/100, -3/20, 1/50, 33/100, 2/25, -1/50, 1/4 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=500,
    m:=100,
    thetasquare:=989/495,
    N:=500,
    svol:=200,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 8)( 2, 9)( 3,10)( 4,11)( 5,12)( 6,13)( 7,14)(15,16) ]
  ),
  rec(
    number:=236,
    depth:="shallow",
    type:=[ "e7", "e7", "e6", "d5" ],
    center:=[ 9/26, 3/26, -1/13, -2/39, 1/26, 17/78, -1/26, 1/39, 0, -1/39, -5/78, 7/39, 1/26, -7/78, 1/26, -5/78, -1/78, 1/78, -11/78, -1/39, 29/78, 2/39, -2/39, 23/78 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=507,
    m:=78,
    thetasquare:=981/491,
    N:=507,
    svol:=156,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 8)( 2, 9)( 3,10)( 4,11)( 5,12)( 6,13)( 7,14)(21,22) ]
  ),
  rec(
    number:=237,
    depth:="shallow",
    type:=[ "e7", "e7", "d6", "d5" ],
    center:=[ 13/44, 3/22, -1/22, -1/44, 1/44, 5/22, -1/22, 1/44, 0, 0, -1/22, 3/22, 1/44, -1/11, 1/22, -1/22, -1/44, 0, -3/22, 0, 4/11, 3/44, -1/22, 3/11 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=484,
    m:=44,
    thetasquare:=935/468,
    N:=484,
    svol:=176,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 8)( 2, 9)( 3,10)( 4,11)( 5,12)( 6,13)( 7,14)(15,16) ]
  ),
  rec(
    number:=238,
    depth:="shallow",
    type:=[ "e7", "d7", "a7", "a3", "a1" ],
    center:=[ -1/26, 3/13, 3/26, 1/13, 1/13, 15/52, 1/52, -1/26, 0, 1/26, 3/52, 1/26, -1/52, -3/52, -1/52, 3/52, -1/52, 1/52, -5/26, 1/26, 4/13, 5/52, 1/26, 9/52 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=338,
    m:=52,
    thetasquare:=1348/675,
    N:=338,
    svol:=416,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=239,
    depth:="shallow",
    type:=[ "e7", "d7", "d6", "a5" ],
    center:=[ 1/11, 2/11, 2/33, 1/22, 5/66, 3/11, 1/33, -1/22, -1/66, 0, 1/33, 1/11, -1/33, -1/33, -1/33, 1/33, -1/66, 1/33, -13/66, 0, 23/66, 2/33, 1/33, 7/33 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=363,
    m:=66,
    thetasquare:=1420/711,
    N:=363,
    svol:=264,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=240,
    depth:="shallow",
    type:=[ "e7", "d7", "a6", "a5" ],
    center:=[ -1/28, 19/84, 3/28, 11/168, 17/168, 2/7, 1/28, -1/24, 1/56, 1/28, 1/21, 5/84, -1/84, -5/84, -1/28, 1/21, -1/168, 1/84, -11/56, 1/84, 53/168, 1/12, 1/28, 17/84 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=336,
    m:=168,
    thetasquare:=1312/657,
    N:=336,
    svol:=336,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=241,
    depth:="shallow",
    type:=[ "e7", "a7", "a7", "a3", "a1" ],
    center:=[ 5/34, 5/34, 0, 0, 3/34, 9/34, 1/34, 0, 0, 0, 0, 5/34, 0, -1/17, -1/34, 0, 0, 0, -7/34, 0, 6/17, 1/17, 1/34, 4/17 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ] ],
    s:=289,
    m:=34,
    thetasquare:=1152/577,
    N:=289,
    svol:=544,
    g:=2,
    aut:="C2",
    generators:=[ ( 8,15)( 9,16)(10,17)(11,18)(12,19)(13,20)(14,21)(22,24) ]
  ),
  rec(
    number:=242,
    depth:="shallow",
    type:=[ "e7", "a7", "a6", "a4", "a1" ],
    center:=[ 13/280, 53/280, 1/28, 3/280, 4/35, 39/140, 1/35, 0, 11/280, 1/35, 3/140, 4/35, 1/140, -5/56, -1/35, 3/140, 1/280, -1/140, -29/140, -1/140, 47/140, 3/40, 1/35, 8/35 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ] ],
    s:=280,
    m:=280,
    thetasquare:=1116/559,
    N:=280,
    svol:=560,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=243,
    depth:="shallow",
    type:=[ "e7", "a7", "a5", "a4", "a1", "a1" ],
    center:=[ 1/12, 31/180, 1/90, 1/180, 1/9, 5/18, 1/45, 0, 1/36, 1/45, 1/90, 2/15, 1/90, -1/12, -1/45, 1/90, 1/60, -1/90, -19/90, -1/90, 31/90, 11/180, 1/45, 11/45 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ] ],
    s:=270,
    m:=180,
    thetasquare:=1076/539,
    N:=270,
    svol:=720,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=244,
    depth:="shallow",
    type:=[ "e7", "e6", "e6", "e6" ],
    center:=[ 7/17, 5/51, -4/51, -4/51, 1/51, 10/51, -2/51, 2/51, -2/51, -2/51, -4/51, 10/51, 0, -1/17, 2/51, -2/51, 0, 0, -7/51, -2/51, 19/51, 1/17, -2/51, 14/51 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=867/2,
    m:=51,
    thetasquare:=1540/771,
    N:=867,
    svol:=153,
    g:=6,
    aut:="S3",
    generators:=[ ( 9,13)(10,12)(14,20)(15,21)(16,22)(17,23)(18,24)(19,25), ( 8,14)( 9,15)(10,16)(11,17)(12,18)(13,19)(21,25)(22,24) ]
  ),
  rec(
    number:=245,
    depth:="shallow",
    type:=[ "e7", "d6", "d6", "d6" ],
    center:=[ 5/27, 4/27, 0, 0, 2/27, 7/27, 1/27, -1/27, 0, -1/27, 0, 4/27, 0, -1/27, -1/27, 0, 0, 1/27, -5/27, -1/27, 10/27, 1/27, 0, 7/27 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=729/2,
    m:=27,
    thetasquare:=1356/679,
    N:=729,
    svol:=216,
    g:=3,
    aut:="C3",
    generators:=[ ( 8,15,21)( 9,14,20)(10,16,22)(11,17,23)(12,18,24)(13,19,25) ]
  ),
  rec(
    number:=246,
    depth:="shallow",
    type:=[ "e7", "a6", "a6", "a6" ],
    center:=[ 13/63, 1/7, 0, 0, 1/21, 16/63, 0, 0, -2/63, 0, 0, 8/63, 0, -5/63, 0, 0, -2/63, 0, -11/63, 2/63, 23/63, 5/63, 0, 2/9 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ] ],
    s:=567/2,
    m:=63,
    thetasquare:=545/273,
    N:=567,
    svol:=441,
    g:=3,
    aut:="C3",
    generators:=[ ( 8,14,25)( 9,15,24)(10,16,23)(11,17,22)(12,18,21)(13,19,20) ]
  ),
  rec(
    number:=247,
    depth:="shallow",
    type:=[ "e7", "a5", "a5", "a5", "a1", "a1", "a1" ],
    center:=[ 1/13, 7/39, 1/39, 1/39, 1/13, 11/39, 0, 0, 0, 1/39, 1/39, 4/39, 0, -1/13, 0, 1/39, 0, 0, -8/39, 1/39, 1/3, 1/13, 1/39, 8/39 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=507/2,
    m:=39,
    thetasquare:=505/253,
    N:=507,
    svol:=936,
    g:=6,
    aut:="S3",
    generators:=[ ( 8,12)( 9,11)(13,22)(14,21)(15,20)(16,19)(17,18)(23,25), ( 8,13)( 9,14)(10,15)(11,16)(12,17)(18,22)(19,21)(24,25) ]
  ),
  rec(
    number:=248,
    depth:="shallow",
    type:=[ "d7", "a7", "a7", "a3", "a1" ],
    center:=[ 10/19, -1/19, -1/19, -1/19, -1/19, 0, -1/19, 0, -2/19, 1/19, -2/19, 3/19, -1/19, 0, 1/19, 0, -1/19, 0, 0, 1/19, 4/19, 4/19, 0, 6/19 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=361/2,
    m:=19,
    thetasquare:=359/180,
    N:=361,
    svol:=608,
    g:=4,
    aut:="C2 x C2",
    generators:=[ ( 8,15)( 9,16)(10,17)(11,18)(12,19)(13,20)(14,21)(22,24), ( 1, 2)( 8,14)( 9,13)(10,12)(15,21)(16,20)(17,19)(22,24) ]
  ),
  rec(
    number:=249,
    depth:="shallow",
    type:=[ "d7", "a7", "a6", "a3", "a2" ],
    center:=[ 55/84, -17/168, -25/168, -3/28, -1/42, -1/42, -1/28, 0, -1/12, 0, -1/6, 11/42, -1/56, 0, 1/14, -1/21, 1/168, 0, 0, -1/21, 5/21, 1/6, -1/21, 17/42 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ] ],
    s:=168,
    m:=168,
    thetasquare:=664/333,
    N:=168,
    svol:=672,
    g:=1,
    aut:="1",
    generators:=[  ]
  ),
  rec(
    number:=250,
    depth:="shallow",
    type:=[ "d7", "a7", "a3", "a3", "a3", "a2" ],
    center:=[ 8/15, -1/20, -1/12, -1/15, -1/30, 0, -1/30, 0, -1/10, 1/30, -2/15, 1/5, -1/20, 0, 1/15, 0, -1/60, 0, 0, 0, 1/5, 1/5, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ] ],
    s:=150,
    m:=60,
    thetasquare:=592/297,
    N:=150,
    svol:=960,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 2)( 8,14)( 9,13)(10,12)(15,17)(18,23)(19,22)(20,21) ]
  ),
  rec(
    number:=251,
    depth:="shallow",
    type:=[ "d7", "d6", "d6", "d6" ],
    center:=[ 9/16, -1/8, -1/8, -1/8, -1/16, 0, 0, 1/16, -1/16, 0, -1/8, 1/4, 0, 0, 0, 0, 0, 0, 0, 0, 7/32, 3/16, 0, 5/16 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 0, 0, 1, 1, 1, 1, -1, 0, -1, 0, 1, 0, 0, -1, 0, 0, 1, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ] ],
    s:=256,
    m:=32,
    thetasquare:=461/231,
    N:=256,
    svol:=256,
    g:=6,
    aut:="S3",
    generators:=[ ( 8,14,21)( 9,15,20)(10,16,22)(11,17,23)(12,18,24)(13,19,25), ( 1, 2)( 8, 9)(14,20)(15,21)(16,22)(17,23)(18,24)(19,25) ]
  ),
  rec(
    number:=252,
    depth:="shallow",
    type:=[ "d7", "a6", "a6", "a6" ],
    center:=[ 23/35, -1/7, -1/7, -1/7, 0, -2/35, -2/35, 2/35, -1/35, 0, -6/35, 2/7, 0, 0, 2/35, -2/35, 2/35, -2/35, 0, -2/35, 3/14, 6/35, -2/35, 3/7 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ] ],
    s:=175,
    m:=70,
    thetasquare:=656/329,
    N:=175,
    svol:=490,
    g:=3,
    aut:="C3",
    generators:=[ ( 8,19,20)( 9,18,21)(10,17,22)(11,16,23)(12,15,24)(13,14,25) ]
  ),
  rec(
    number:=253,
    depth:="shallow",
    type:=[ "d7", "a3", "a3", "a3", "a3", "a3", "a3" ],
    center:=[ 9/22, -1/22, -1/22, -1/22, 0, 0, 0, 0, -1/22, 1/22, -1/11, 2/11, 0, 0, 0, 0, 0, 0, 0, 0, 2/11, 2/11, 0, 4/11 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=121,
    m:=22,
    thetasquare:=235/118,
    N:=121,
    svol:=1408,
    g:=24,
    aut:="S4",
    generators:=[ ( 8,10)(11,25)(12,24)(13,23)(14,19)(15,18)(16,17)(20,22), ( 8,11,14)( 9,12,15)(10,13,16)(17,20,25)(18,21,24)(19,22,23), 
  ( 1, 2)(11,17)(12,18)(13,19)(14,23)(15,24)(16,25)(20,22) ]
  ),
  rec(
    number:=254,
    depth:="shallow",
    type:=[ "a7", "a7", "a7", "a1", "a1", "a1", "a1" ],
    center:=[ 3/4, 0, -1/8, -3/16, -1/8, -1/16, 0, -1/32, -1/8, -1/16, -1/16, 1/8, 0, 1/16, 5/32, -1/16, -1/16, 0, 1/16, 0, 15/32, -1/16, -3/16, 5/16 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ] ],
    s:=128,
    m:=32,
    thetasquare:=508/255,
    N:=128,
    svol:=1024,
    g:=24,
    aut:="S4",
    generators:=[ ( 8,14)( 9,13)(10,12)(15,21)(16,20)(17,19)(22,25)(23,24), ( 8,15)( 9,16)(10,17)(11,18)(12,19)(13,20)(14,21)(22,25), ( 1, 7)( 2, 6)( 3, 5)(15,21)(16,20)(17,19)(22,24)(23,25), 
  ( 1, 8)( 2, 9)( 3,10)( 4,11)( 5,12)( 6,13)( 7,14)(22,23) ]
  ),
  rec(
    number:=255,
    depth:="shallow",
    type:=[ "e6", "d5", "a7", "a7" ],
    center:=[ 1/4, 7/48, 1/16, 1/16, -1/16, 5/24, 0, -1/16, -1/16, 0, 0, 1/24, 0, 0, 0, 0, -1/16, 1/16, -7/48, 1/16, 3/8, 0, 0, 1/4 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ] ],
    s:=192,
    m:=48,
    thetasquare:=355/178,
    N:=192,
    svol:=384,
    g:=2,
    aut:="C2",
    generators:=[ ( 7, 8)(12,25)(13,24)(14,23)(15,22)(16,21)(17,20)(18,19) ]
  ),
  rec(
    number:=256,
    depth:="shallow",
    type:=[ "d6", "d5", "a7", "a7" ],
    center:=[ 7/13, -1/13, -1/13, -1/13, 0, -1/13, 0, 0, 0, 0, -2/13, 3/13, 1/13, 0, 0, -1/13, 0, 0, 1/13, -1/13, 5/26, 2/13, -1/13, 6/13 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=169,
    m:=26,
    thetasquare:=309/155,
    N:=169,
    svol:=416,
    g:=4,
    aut:="C2 x C2",
    generators:=[ ( 7, 8)(12,25)(13,24)(14,23)(15,22)(16,21)(17,20)(18,19), ( 1, 2)(12,19)(13,20)(14,21)(15,22)(16,23)(17,24)(18,25) ]
  ),
  rec(
    number:=257,
    depth:="shallow",
    type:=[ "d5", "d5", "a7", "a7", "a1" ],
    center:=[ 5/17, 0, 1/17, 0, 0, -1/17, 0, 0, -1/17, 1/17, -1/17, 2/17, 1/17, 0, 0, 0, -1/17, 0, 2/17, 0, 2/17, 4/17, 0, 5/17 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ] ],
    s:=289/2,
    m:=17,
    thetasquare:=287/144,
    N:=289,
    svol:=544,
    g:=8,
    aut:="D8",
    generators:=[ ( 6, 7)(11,18)(12,19)(13,20)(14,21)(15,22)(16,23)(17,24), ( 1, 2)(11,24)(12,23)(13,22)(14,21)(15,20)(16,19)(17,18), ( 1, 6)( 2, 7)( 3, 8)( 4, 9)( 5,10)(18,24)(19,23)(20,22) ]
  ),
  rec(
    number:=258,
    depth:="shallow",
    type:=[ "d5", "a7", "a7", "a4", "a1", "a1" ],
    center:=[ 3/5, -1/50, -1/10, -1/25, -3/25, 0, -1/25, -1/25, -4/25, 1/25, -2/25, 3/25, -7/50, 1/25, 4/25, 0, -3/50, 1/25, 0, 0, 13/50, 1/5, 0, 7/25 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=125,
    m:=50,
    thetasquare:=496/249,
    N:=125,
    svol:=800,
    g:=4,
    aut:="C2 x C2",
    generators:=[ ( 6,13)( 7,14)( 8,15)( 9,16)(10,17)(11,18)(12,19)(24,25), ( 1, 2)( 6,12)( 7,11)( 8,10)(13,19)(14,18)(15,17)(24,25) ]
  ),
  rec(
    number:=259,
    depth:="shallow",
    type:=[ "d5", "a7", "a7", "a3", "a2", "a1" ],
    center:=[ 14/27, 0, -2/27, -1/27, -2/27, 0, -2/27, 0, -1/9, 2/27, -2/27, 1/9, -1/9, 0, 4/27, 0, -1/27, 0, 0, 0, 2/9, 2/9, 0, 8/27 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ] ],
    s:=243/2,
    m:=27,
    thetasquare:=241/121,
    N:=243,
    svol:=864,
    g:=4,
    aut:="C2 x C2",
    generators:=[ ( 6,13)( 7,14)( 8,15)( 9,16)(10,17)(11,18)(12,19)(20,22), ( 1, 2)( 6,12)( 7,11)( 8,10)(13,19)(14,18)(15,17)(20,22) ]
  ),
  rec(
    number:=260,
    depth:="shallow",
    type:=[ "a7", "a7", "a5", "a3", "a1", "a1", "a1" ],
    center:=[ 5/9, 1/18, -1/18, -1/6, -1/36, -1/18, 1/36, -1/36, -1/36, -1/36, -1/18, 1/9, 1/36, 1/36, 1/9, -1/18, -1/36, -1/36, 1/18, -1/36, 5/12, -1/18, -1/6, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=108,
    m:=36,
    thetasquare:=428/215,
    N:=108,
    svol:=1152,
    g:=4,
    aut:="C2 x C2",
    generators:=[ ( 1, 7)( 2, 6)( 3, 5)( 8,14)( 9,13)(10,12)(20,22)(23,24), ( 1, 8)( 2, 9)( 3,10)( 4,11)( 5,12)( 6,13)( 7,14)(23,24) ]
  ),
  rec(
    number:=261,
    depth:="shallow",
    type:=[ "a7", "a7", "a3", "a3", "a3", "a1", "a1" ],
    center:=[ 3/5, 1/20, -1/10, -1/5, -1/20, -1/20, 0, 0, 0, 0, -1/20, 1/10, 0, 0, 3/20, -1/20, 0, -1/20, 1/20, -1/20, 9/20, -1/20, -1/5, 7/20 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ] ],
    s:=100,
    m:=20,
    thetasquare:=396/199,
    N:=100,
    svol:=1280,
    g:=8,
    aut:="D8",
    generators:=[ ( 8,14)( 9,13)(10,12)(15,23)(16,22)(17,21)(18,20)(24,25), ( 1, 7)( 2, 6)( 3, 5)(15,21)(16,22)(17,23)(18,20)(24,25), ( 1, 8)( 2, 9)( 3,10)( 4,11)( 5,12)( 6,13)( 7,14)(15,17) ]
  ),
  rec(
    number:=262,
    depth:="shallow",
    type:=[ "e6", "e6", "a7", "a5", "a1" ],
    center:=[ 3/8, 1/12, 0, -1/72, -1/24, 11/72, 0, -1/72, -1/24, -1/36, -1/36, 1/9, 0, 1/36, 0, -1/36, -1/72, 1/18, -11/72, -1/36, 29/72, -1/36, -1/72, 5/18 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ] ],
    s:=216,
    m:=72,
    thetasquare:=860/431,
    N:=216,
    svol:=432,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 7)( 2,12)( 3,11)( 4,10)( 5, 9)( 6, 8)(20,24)(21,23) ]
  ),
  rec(
    number:=263,
    depth:="shallow",
    type:=[ "d6", "d6", "a7", "a3", "a3" ],
    center:=[ 1/2, -1/12, -1/9, -1/18, 1/36, -1/18, 0, 0, 1/12, 0, -1/9, 2/9, 1/12, 0, 0, -1/9, 1/18, 0, 0, -1/9, 2/9, 1/9, -1/9, 5/9 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=162,
    m:=36,
    thetasquare:=317/159,
    N:=162,
    svol:=576,
    g:=4,
    aut:="C2 x C2",
    generators:=[ ( 1, 2)( 7, 8)(13,19)(14,18)(15,17)(20,25)(21,24)(22,23), ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(20,22)(23,25) ]
  ),
  rec(
    number:=264,
    depth:="shallow",
    type:=[ "a7", "a6", "a6", "a6" ],
    center:=[ 6/7, 1/21, -4/21, -4/21, -4/21, -2/21, 0, -1/12, -2/21, -2/21, -2/21, 2/21, -2/21, 2/21, 1/4, 0, 0, 0, 2/21, -2/21, 41/84, -2/21, -11/42, 8/21 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ] ],
    s:=126,
    m:=84,
    thetasquare:=460/231,
    N:=126,
    svol:=588,
    g:=3,
    aut:="C3",
    generators:=[ ( 8,19,25)( 9,18,24)(10,17,23)(11,16,22)(12,15,21)(13,14,20) ]
  ),
  rec(
    number:=265,
    depth:="shallow",
    type:=[ "a7", "a5", "a5", "a5", "a1", "a1", "a1" ],
    center:=[ 2/3, 0, -1/6, -1/6, -1/12, -1/12, -1/12, 5/48, 0, 0, 0, 1/12, 0, 0, 3/16, -1/12, 0, -1/12, 0, 0, 7/16, 0, -5/24, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ] ],
    s:=96,
    m:=48,
    thetasquare:=380/191,
    N:=96,
    svol:=1152,
    g:=6,
    aut:="S3",
    generators:=[ ( 8,12)( 9,11)(13,18)(14,19)(15,20)(16,21)(17,22)(23,25), ( 8,13,22)( 9,14,21)(10,15,20)(11,16,19)(12,17,18)(23,25,24) ]
  ),
  rec(
    number:=266,
    depth:="shallow",
    type:=[ "a7", "a3", "a3", "a3", "a3", "a3", "a3" ],
    center:=[ 2/3, 1/12, -1/6, -1/6, -1/12, -1/12, 0, -1/24, 0, 0, -1/12, 1/12, 0, 0, 5/24, -1/12, 0, 0, 1/12, -1/12, 11/24, -1/12, -1/4, 5/12 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=72,
    m:=24,
    thetasquare:=137/69,
    N:=72,
    svol:=1536,
    g:=24,
    aut:="C2 x A4",
    generators:=[ ( 8,10)(11,20)(12,21)(13,22)(14,19)(15,18)(16,17)(23,25), ( 8,11,16)( 9,12,15)(10,13,14)(17,23,22)(18,24,21)(19,25,20), 
  ( 1, 7)( 2, 6)( 3, 5)(11,20)(12,21)(13,22)(14,16)(17,19) ]
  ),
  rec(
    number:=267,
    depth:="shallow",
    type:=[ "e6", "e6", "e6", "e6", "a1" ],
    center:=[ 16/25, 0, -4/25, -3/25, -1/25, 3/25, -1/25, 1/25, -1/25, -2/25, -3/25, 6/25, 1/25, 0, 1/25, -3/25, 0, 1/25, -3/25, -2/25, 11/25, -1/25, -2/25, 9/25 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=625/2,
    m:=25,
    thetasquare:=623/312,
    N:=625,
    svol:=225,
    g:=48,
    aut:="GL(2,3)",
    generators:=[ ( 8,12)( 9,11)(13,19)(14,20)(15,21)(16,22)(17,23)(18,24), ( 7,13)( 8,14)( 9,15)(10,16)(11,17)(12,18)(20,24)(21,23), ( 2, 6)( 3, 5)(13,19)(14,24)(15,23)(16,22)(17,21)(18,20), 
  ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(20,24)(21,23) ]
  ),
  rec(
    number:=268,
    depth:="shallow",
    type:=[ "e6", "e6", "e6", "a6", "a1" ],
    center:=[ 19/35, 1/35, -3/35, -1/21, -2/35, 13/105, -1/35, 1/105, -2/35, -1/15, -2/21, 19/105, 1/35, 4/105, 1/35, -2/21, -2/105, 1/21, -13/105, -4/105, 43/105, -4/105, -1/21, 34/105 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ] ],
    s:=525/2,
    m:=105,
    thetasquare:=523/262,
    N:=525,
    svol:=315,
    g:=6,
    aut:="S3",
    generators:=[ ( 2, 6)( 3, 5)( 7,13)( 8,18)( 9,17)(10,16)(11,15)(12,14), ( 1, 7,13)( 2, 8,14)( 3, 9,15)( 4,10,16)( 5,11,17)( 6,12,18) ]
  ),
  rec(
    number:=269,
    depth:="shallow",
    type:=[ "e6", "e6", "e6", "a5", "a2" ],
    center:=[ 23/39, 1/39, -5/39, -1/13, -2/39, 5/39, -1/39, 0, -2/39, -1/13, -4/39, 8/39, 1/39, 1/39, 2/39, -4/39, 0, 2/39, -5/39, -1/13, 17/39, -2/39, -1/13, 14/39 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ] ],
    s:=507/2,
    m:=39,
    thetasquare:=503/252,
    N:=507,
    svol:=351,
    g:=12,
    aut:="D12",
    generators:=[ ( 7,13)( 8,14)( 9,15)(10,16)(11,17)(12,18)(19,23)(20,22), ( 2, 6)( 3, 5)( 8,12)( 9,11)(14,18)(15,17)(19,23)(20,22), ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(19,23)(20,22) ]
  ),
  rec(
    number:=270,
    depth:="shallow",
    type:=[ "e6", "e6", "e6", "a3", "a2", "a2" ],
    center:=[ 14/27, 1/27, -5/54, -1/18, -1/27, 7/54, -1/27, 1/54, -1/27, -1/18, -5/54, 5/27, 1/27, 1/54, 1/27, -5/54, 0, 1/27, -7/54, -1/18, 11/27, -1/27, -1/18, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ] ],
    s:=243,
    m:=54,
    thetasquare:=964/483,
    N:=243,
    svol:=486,
    g:=12,
    aut:="D12",
    generators:=[ ( 7,13)( 8,14)( 9,15)(10,16)(11,17)(12,18)(22,25)(23,24), ( 2, 6)( 3, 5)( 8,12)( 9,11)(14,18)(15,17)(22,25)(23,24), ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(22,25)(23,24) ]
  ),
  rec(
    number:=271,
    depth:="shallow",
    type:=[ "e6", "e6", "a5", "a5", "a3" ],
    center:=[ 4/7, 1/28, -3/28, -1/14, -1/14, 1/7, 0, -1/28, -1/14, -1/14, -1/14, 5/28, 0, 1/28, 1/28, -1/14, 0, 1/14, -1/7, -1/14, 13/28, -1/14, -1/14, 5/14 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 1, 1, -1, -1, -1, 1, -1, -1, -1, 0, 0, 0, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ] ],
    s:=196,
    m:=28,
    thetasquare:=385/193,
    N:=196,
    svol:=504,
    g:=8,
    aut:="D8",
    generators:=[ ( 8,12)( 9,11)(13,18)(14,19)(15,20)(16,21)(17,22)(23,25), ( 2, 6)( 3, 5)(13,22)(14,21)(15,20)(16,19)(17,18)(23,25), ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(13,17)(14,16) ]
  ),
  rec(
    number:=272,
    depth:="shallow",
    type:=[ "e6", "e6", "a5", "a4", "a2", "a2" ],
    center:=[ 41/75, 1/25, -7/75, -1/15, -2/25, 11/75, 1/75, -4/75, -2/25, -1/15, -4/75, 4/25, -1/75, 1/15, 2/75, -4/75, 0, 2/25, -11/75, -1/15, 7/15, -2/25, -1/15, 26/75 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=375/2,
    m:=75,
    thetasquare:=371/186,
    N:=375,
    svol:=675,
    g:=4,
    aut:="C2 x C2",
    generators:=[ ( 2, 6)( 3, 5)( 8,12)( 9,11)(13,17)(14,16)(22,24)(23,25), ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(13,17)(14,16) ]
  ),
  rec(
    number:=273,
    depth:="shallow",
    type:=[ "e6", "e6", "a5", "a2", "a2", "a2", "a2" ],
    center:=[ 14/33, 2/33, -1/33, -1/33, -2/33, 5/33, 0, -1/33, -2/33, -1/33, -1/33, 4/33, 0, 2/33, 0, -1/33, 0, 2/33, -5/33, -1/33, 14/33, -2/33, -1/33, 10/33 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=363/2,
    m:=33,
    thetasquare:=359/180,
    N:=363,
    svol:=891,
    g:=8,
    aut:="D8",
    generators:=[ ( 8,12)( 9,11)(13,17)(14,16)(18,20)(19,21)(22,25)(23,24), ( 2, 6)( 3, 5)(13,17)(14,16)(18,24)(19,25)(20,23)(21,22), ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(18,23)(19,22) ]
  ),
  rec(
    number:=274,
    depth:="shallow",
    type:=[ "e6", "d5", "a5", "a5", "a2", "a2" ],
    center:=[ 2/21, 4/21, 2/21, 1/14, -1/42, 5/21, 0, -1/14, -1/42, 1/21, 1/21, 0, 0, 0, 0, 1/21, -1/42, 1/21, -1/6, 1/21, 5/14, 0, 0, 5/21 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ] ],
    s:=147,
    m:=42,
    thetasquare:=580/291,
    N:=147,
    svol:=756,
    g:=4,
    aut:="C2 x C2",
    generators:=[ ( 7, 8)(12,17)(13,18)(14,19)(15,20)(16,21)(22,24)(23,25), ( 2, 6)( 3, 5)(12,16)(13,15)(17,21)(18,20)(22,24)(23,25) ]
  ),
  rec(
    number:=275,
    depth:="shallow",
    type:=[ "e6", "d4", "a5", "a5", "a5" ],
    center:=[ 1/17, 3/17, 2/17, 1/17, 0, 4/17, 0, -1/17, 0, 1/17, 1/17, 0, 0, 0, 0, 1/17, 0, 0, -3/17, 1/17, 6/17, 0, 0, 4/17 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ] ],
    s:=289/2,
    m:=17,
    thetasquare:=273/137,
    N:=289,
    svol:=612,
    g:=12,
    aut:="D12",
    generators:=[ ( 8,10)(11,15)(12,14)(16,21)(17,22)(18,23)(19,24)(20,25), ( 7, 8)(11,16)(12,17)(13,18)(14,19)(15,20)(21,25)(22,24), ( 2, 6)( 3, 5)(11,15)(12,14)(16,20)(17,19)(21,25)(22,24) ]
  ),
  rec(
    number:=276,
    depth:="shallow",
    type:=[ "d6", "d6", "d6", "d6", "a1" ],
    center:=[ 1/7, 2/21, 2/21, 2/21, 0, 0, 0, -1/21, 2/21, 2/21, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/7, 4/21, -1/21, 3/7 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ] ],
    s:=441/2,
    m:=21,
    thetasquare:=439/220,
    N:=441,
    svol:=336,
    g:=24,
    aut:="S4",
    generators:=[ ( 7,13,19)( 8,14,20)( 9,15,21)(10,16,22)(11,17,23)(12,18,24), ( 1, 2)( 7, 8)(13,20)(14,19)(15,21)(16,22)(17,23)(18,24), 
  ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(13,14)(19,20) ]
  ),
  rec(
    number:=277,
    depth:="shallow",
    type:=[ "d6", "d6", "d6", "d5", "a1", "a1" ],
    center:=[ 3/14, 1/14, 1/28, 1/14, 0, 0, 1/14, -3/28, 1/14, 1/28, -1/28, 1/14, 0, 1/28, 0, 0, 1/28, 1/28, 0, -1/14, 5/28, 1/7, -1/14, 13/28 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=196,
    m:=28,
    thetasquare:=780/391,
    N:=196,
    svol:=448,
    g:=6,
    aut:="S3",
    generators:=[ ( 1, 2)( 7,14)( 8,13)( 9,15)(10,16)(11,17)(12,18)(24,25), ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(13,14)(24,25) ]
  ),
  rec(
    number:=278,
    depth:="shallow",
    type:=[ "d6", "d6", "d6", "d4", "a2", "a1" ],
    center:=[ 2/11, 1/11, 2/33, 2/33, 1/33, 0, 1/33, -2/33, 1/11, 2/33, -1/33, 2/33, 0, 0, 0, 0, 1/33, 0, 0, -2/33, 5/33, 2/11, -2/33, 5/11 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=363/2,
    m:=33,
    thetasquare:=361/181,
    N:=363,
    svol:=528,
    g:=6,
    aut:="S3",
    generators:=[ ( 1, 2)( 7,14)( 8,13)( 9,15)(10,16)(11,17)(12,18)(19,22), ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(13,14)(19,22) ]
  ),
  rec(
    number:=279,
    depth:="shallow",
    type:=[ "d6", "d6", "d6", "a4", "a3" ],
    center:=[ 1/6, 1/12, 1/20, 1/15, 1/30, 0, 1/30, -1/15, 1/10, 1/15, -1/30, 1/15, 1/60, 0, 0, 0, 1/20, 0, 0, -1/15, 3/20, 1/6, -1/15, 7/15 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=180,
    m:=60,
    thetasquare:=353/177,
    N:=180,
    svol:=480,
    g:=6,
    aut:="S3",
    generators:=[ ( 1, 2)( 7,14)( 8,13)( 9,15)(10,16)(11,17)(12,18)(23,25), ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(13,14)(23,25) ]
  ),
  rec(
    number:=280,
    depth:="shallow",
    type:=[ "d6", "d6", "d6", "d4", "a1", "a1", "a1" ],
    center:=[ 11/19, -2/19, -2/19, -2/19, 0, -2/19, -1/19, 2/19, 2/19, 0, -2/19, 4/19, 1/19, 0, 0, -2/19, 1/19, -1/19, 0, -2/19, 4/19, 3/19, -2/19, 10/19 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=361/2,
    m:=19,
    thetasquare:=359/180,
    N:=361,
    svol:=608,
    g:=6,
    aut:="S3",
    generators:=[ ( 7,14)( 8,13)( 9,15)(10,16)(11,17)(12,18)(19,20)(24,25), ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(19,22)(23,24) ]
  ),
  rec(
    number:=281,
    depth:="shallow",
    type:=[ "d6", "d6", "d4", "a5", "a3", "a1" ],
    center:=[ 8/21, -1/42, -1/14, 0, 1/21, -1/21, 0, 0, 2/21, 0, -2/21, 4/21, 1/14, 0, 0, -2/21, 1/14, 0, 0, -2/21, 1/6, 1/7, -2/21, 11/21 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=147,
    m:=42,
    thetasquare:=584/293,
    N:=147,
    svol:=672,
    g:=2,
    aut:="C2",
    generators:=[ ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(13,14)(22,24) ]
  ),
  rec(
    number:=282,
    depth:="shallow",
    type:=[ "d6", "d6", "d4", "d4", "a3", "a1", "a1" ],
    center:=[ 3/8, 0, -1/24, 0, 1/24, -1/24, 0, 0, 1/12, 0, -1/12, 1/6, 1/24, 0, 0, -1/12, 1/24, 0, 0, -1/12, 1/6, 1/6, -1/12, 1/2 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=144,
    m:=24,
    thetasquare:=572/287,
    N:=144,
    svol:=768,
    g:=4,
    aut:="C2 x C2",
    generators:=[ ( 1, 2)( 7, 8)(13,20)(14,17)(15,19)(16,18)(21,23)(24,25), ( 1, 7)( 2, 8)( 3, 9)( 4,10)( 5,11)( 6,12)(13,14)(17,20) ]
  ),
  rec(
    number:=283,
    depth:="shallow",
    type:=[ "d6", "d4", "a5", "a5", "a5" ],
    center:=[ 1/3, 0, 2/27, 2/27, -2/27, 0, 0, -2/27, -2/27, 0, -1/27, 2/27, 0, 2/27, 0, 0, -2/27, 2/27, 0, 2/27, 4/27, 5/27, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ] ],
    s:=243/2,
    m:=27,
    thetasquare:=227/114,
    N:=243,
    svol:=648,
    g:=6,
    aut:="S3",
    generators:=[ ( 8,10)(11,15)(12,14)(16,25)(17,24)(18,23)(19,22)(20,21), ( 7, 8)(11,21)(12,22)(13,23)(14,24)(15,25)(16,20)(17,19) ]
  ),
  rec(
    number:=284,
    depth:="shallow",
    type:=[ "d6", "d4", "d4", "d4", "d4", "a1", "a1", "a1" ],
    center:=[ 1/5, 1/15, 1/15, 1/15, 1/15, 0, 0, 0, 0, 0, -1/15, 2/15, 0, 0, 0, 0, 0, 0, 0, 0, 1/15, 4/15, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=225/2,
    m:=15,
    thetasquare:=223/112,
    N:=225,
    svol:=960,
    g:=24,
    aut:="S4",
    generators:=[ ( 7, 8,10)(11,22,18)(12,20,16)(13,21,17)(14,19,15)(23,24,25), ( 7,11,15)( 8,12,18)( 9,13,17)(10,14,16)(19,22,20)(23,24,25), 
  ( 1, 2)( 8,10)(11,22)(12,19)(13,21)(14,20)(15,16)(23,24) ]
  ),
  rec(
    number:=285,
    depth:="shallow",
    type:=[ "a6", "a6", "a6", "a6", "a1" ],
    center:=[ 1/15, 4/15, -1/15, -1/15, 4/15, 1/15, 1/15, -2/15, 2/15, 0, -1/15, 1/5, 2/15, -2/15, 2/15, -1/15, 2/15, -1/15, 0, -2/15, 4/15, 0, -2/15, 2/5 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ -3, 2, 1, 1, 0, 1, 1, -2, 0, 0, 1, -1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0 ] ],
    s:=225/2,
    m:=15,
    thetasquare:=223/112,
    N:=225,
    svol:=735,
    g:=24,
    aut:="SL(2,3)",
    generators:=[ ( 7,13,19)( 8,14,20)( 9,15,21)(10,16,22)(11,17,23)(12,18,24), ( 1, 6)( 2, 5)( 3, 4)( 7,12)( 8,11)( 9,10)(13,18)(14,17)(15,16)(19,24)(20,23)(21,22), 
  ( 1, 7, 6,12)( 2, 8, 5,11)( 3, 9, 4,10)(13,19,18,24)(14,20,17,23)(15,21,16,22) ]
  ),
  rec(
    number:=286,
    depth:="shallow",
    type:=[ "d4", "a6", "a5", "a5", "a5" ],
    center:=[ 17/63, 1/21, 1/63, 2/63, 2/63, -2/63, -11/63, 1/7, 0, 10/63, 0, -10/63, 0, -5/63, 10/63, 0, 0, -1/7, 0, 10/63, 1/9, 20/63, 0, 20/63 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, -1, 0, -1, 0, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -3, 0, 0, 0, 3, 0, 0, 1, 3, 0, 0, 1, 2, -1, -1, -1, 2, -1, -1, -1, -1, 0, 0, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, 0, 0, 0, 0, -2, 1, 1, 1, 1, 0, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, -2, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=189/2,
    m:=63,
    thetasquare:=173/87,
    N:=189,
    svol:=756,
    g:=6,
    aut:="S3",
    generators:=[ ( 2, 4)(11,21)(12,22)(13,23)(14,24)(15,25)(16,20)(17,19), ( 1, 2)(11,15)(12,14)(16,21)(17,22)(18,23)(19,24)(20,25) ]
  ),
  rec(
    number:=287,
    depth:="shallow",
    type:=[ "d5", "a5", "a5", "a5", "a5" ],
    center:=[ 1/2, 0, 0, -1/10, -1/10, -1/10, -1/10, 1/10, -1/10, 1/10, -1/10, 1/10, -1/10, 0, 1/10, 1/10, 0, -1/10, 1/10, 0, 3/20, 3/10, 0, 1/5 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 3, -1, 0, -1, -1, -1, 0, 0, -1, -1, -1, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=100,
    m:=20,
    thetasquare:=368/185,
    N:=100,
    svol:=720,
    g:=16,
    aut:="QD16",
    generators:=[ ( 6,10)( 7, 9)(11,15)(12,14)(16,20)(17,19)(21,25)(22,24), ( 6,11,10,15)( 7,12, 9,14)( 8,13)(16,21,20,25)(17,22,19,24)(18,23), 
  ( 6,16,10,20)( 7,17, 9,19)( 8,18)(11,25,15,21)(12,24,14,22)(13,23), ( 1, 2)(11,20)(12,19)(13,18)(14,17)(15,16)(21,25)(22,24) ]
  ),
  rec(
    number:=288,
    depth:="shallow",
    type:=[ "d5", "d4", "d4", "d4", "d4", "d4" ],
    center:=[ 1/10, 1/10, 1/10, 1/10, 1/10, 0, 0, 0, 0, 0, 0, 1/10, 0, 0, 0, 0, 0, 0, 0, 0, 1/20, 3/10, 0, 3/10 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ] ],
    s:=100,
    m:=20,
    thetasquare:=181/91,
    N:=100,
    svol:=640,
    g:=120,
    aut:="S5",
    generators:=[ (10,14)(11,17)(12,16)(13,15)(18,23)(19,25)(20,24)(21,22), (10,18)(11,21)(12,20)(13,19)(14,23)(15,25)(16,24)(17,22), 
  ( 6, 7, 9)(10,13,11)(14,25,21)(15,22,18)(16,24,20)(17,23,19), ( 6,10)( 7,11)( 8,12)( 9,13)(18,22)(19,23)(20,24)(21,25), ( 1, 2)( 7, 9)(10,13)(14,19)(15,18)(16,20)(17,21)(23,25) ]
  ),
  rec(
    number:=289,
    depth:="shallow",
    type:=[ "d5", "a4", "a4", "a4", "a4", "a4" ],
    center:=[ 13/20, -1/10, -1/5, -1/10, 0, -1/10, -1/10, 1/10, 0, 0, -1/10, 1/4, 0, 0, 1/10, -1/10, 1/10, -1/10, 0, -1/10, 9/40, 1/5, -1/10, 9/20 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, -1, -1, 0, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 5, -2, -2, -1, -1, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=80,
    m:=40,
    thetasquare:=149/75,
    N:=80,
    svol:=1000,
    g:=20,
    aut:="C5 : C4",
    generators:=[ (10,21)(11,20)(12,19)(13,18)(14,22)(15,23)(16,24)(17,25), ( 6, 9)( 7, 8)(10,17,21,25)(11,16,20,24)(12,15,19,23)(13,14,18,22), 
  ( 6,10,18,22)( 7,11,19,23)( 8,12,20,24)( 9,13,21,25)(14,17)(15,16) ]
  ),
  rec(
    number:=290,
    depth:="shallow",
    type:=[ "d4", "a5", "a5", "a5", "a5", "a1" ],
    center:=[ 0, 1/13, 1/13, 3/13, 2/13, 0, -2/13, 2/13, 1/13, 1/13, 1/13, -2/13, 0, 0, 0, 0, 0, 0, -2/13, 2/13, 0, 4/13, 2/13, 3/13 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 2, -1, 0, -1, 0, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 1, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, 0, 0, 0, 0, -2, 1, 1, 1, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, -2, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 0, 0, 0, 3, 0, 0, 1, 3, 0, 0, 1, 2, -1, -1, -1, 2, -1, -1, -1, -1, 0, 0, 2 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=169/2,
    m:=13,
    thetasquare:=167/84,
    N:=169,
    svol:=936,
    g:=48,
    aut:="GL(2,3)",
    generators:=[ ( 5, 9)( 6, 8)(10,14)(11,13)(15,19)(16,18)(20,24)(21,23), ( 5,10, 9,14)( 6,11, 8,13)( 7,12)(15,20,19,24)(16,21,18,23)(17,22), 
  ( 5,15, 9,19)( 6,16, 8,18)( 7,17)(10,24,14,20)(11,23,13,21)(12,22), ( 2, 4)(10,20)(11,21)(12,22)(13,23)(14,24)(15,19)(16,18), ( 1, 2)(10,19)(11,18)(12,17)(13,16)(14,15)(20,24)(21,23) ]
  ),
  rec(
    number:=291,
    depth:="shallow",
    type:=[ "a5", "a5", "a5", "a5", "a2", "a1", "a1", "a1" ],
    center:=[ 13/21, 0, -4/21, -1/21, -1/7, -1/7, -4/21, 4/21, 1/21, 1/21, 0, 0, 0, 2/21, 4/21, -1/7, 1/21, -1/21, 0, 1/21, 1/3, -1/7, -1/21, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 3, 0, -1, -1, -1, -1, -1, 1, -1, 0, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ] ],
    s:=147/2,
    m:=21,
    thetasquare:=145/73,
    N:=147,
    svol:=1512,
    g:=48,
    aut:="GL(2,3)",
    generators:=[ ( 6,10)( 7, 9)(11,20)(12,19)(13,18)(14,17)(15,16)(23,24), ( 6,11)( 7,12)( 8,13)( 9,14)(10,15)(16,20)(17,19)(23,25), ( 1, 5)( 2, 4)(11,16)(12,17)(13,18)(14,19)(15,20)(23,24), 
  ( 1, 6)( 2, 7)( 3, 8)( 4, 9)( 5,10)(16,20)(17,19)(23,24) ]
  ),
  rec(
    number:=292,
    depth:="shallow",
    type:=[ "a5", "a4", "a4", "a4", "a4", "a4" ],
    center:=[ 28/45, 2/45, -2/15, -2/15, -2/15, 0, 0, 0, -2/15, 0, 0, 0, -2/15, 2/15, 7/45, 0, 0, 0, 0, 0, 7/15, -2/15, 0, 2/9 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 3, 0, -1, -1, -1, -1, -1, 1, -1, 0, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ] ],
    s:=135/2,
    m:=45,
    thetasquare:=248/125,
    N:=135,
    svol:=1125,
    g:=20,
    aut:="C5 : C4",
    generators:=[ (10,18)(11,19)(12,20)(13,21)(14,25)(15,24)(16,23)(17,22), ( 6, 9)( 7, 8)(10,14,18,25)(11,15,19,24)(12,16,20,23)(13,17,21,22), 
  ( 6,10,14,22)( 7,11,15,23)( 8,12,16,24)( 9,13,17,25)(18,21)(19,20) ]
  ),
  rec(
    number:=293,
    depth:="shallow",
    type:=[ "a5", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2" ],
    center:=[ 4/5, 0, -4/15, -2/15, -2/15, -2/15, -2/15, 2/15, 0, 0, 0, 0, 0, 0, 1/5, -2/15, 0, 0, 0, 0, 7/15, -2/15, -2/15, 2/5 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 4, -1, -2, -2, 0, -1, 0, 1, 0, -1, -1, 2, 1, -1, 0, -1, 0, 0, 1, -1, 1, 0, -1, 1 ], [ 3, 0, -1, -1, -1, -1, -1, 1, -1, 0, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ -5, 2, 2, 2, 1, 1, 0, 0, 1, 1, 1, -2, 0, -1, 0, 1, 0, 0, -1, 1, -1, 1, 1, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ] ],
    s:=75/2,
    m:=15,
    thetasquare:=71/36,
    N:=75,
    svol:=3645,
    g:=720
  ),
  rec(
    number:=294,
    depth:="shallow",
    type:=[ "d4", "d4", "d4", "d4", "d4", "d4", "a1" ],
    center:=[ -4/13, 4/13, 4/13, 3/13, -1/13, 2/13, 1/13, -2/13, 0, 3/13, 2/13, -5/13, -2/13, 0, 1/13, 4/13, 0, 0, 0, 1/13, 2/13, 4/13, 0, 2/13 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 2, 1, 1, 0, 1, 1, -2, 0, 0, 1, -1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 2, -1, -1, -1, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, -2, 1, 1, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ] ],
    s:=169/2,
    m:=13,
    thetasquare:=167/84,
    N:=169,
    svol:=832,
    g:=2160,
    aut:="(C3 . A6) : C2",
    generators:=[ ( 9,14)(10,16)(11,15)(12,13)(17,24)(18,22)(19,23)(20,21), ( 9,18)(10,20)(11,19)(12,17)(13,24)(14,22)(15,23)(16,21), 
  ( 5, 6, 8)( 9,10,12)(13,18,21)(14,20,24)(15,19,23)(16,17,22), ( 5, 9)( 6,12)( 7,11)( 8,10)(13,21)(14,24)(15,23)(16,22), ( 2, 4)( 6, 8)( 9,10)(13,17)(14,20)(15,19)(16,18)(21,22), 
  ( 1, 2)( 6, 8)( 9,12)(13,14)(17,22)(18,24)(19,23)(20,21), ( 1, 5)( 2, 6)( 3, 7)( 4, 8)(13,17)(14,18)(15,19)(16,20) ]
  ),
  rec(
    number:=295,
    depth:="shallow",
    type:=[ "d4", "d4", "d4", "d4", "d4", "a2", "a1", "a1", "a1" ],
    center:=[ -8/21, 2/7, 1/3, 5/21, -1/21, 1/7, 2/21, -1/7, 1/21, 5/21, 4/21, -8/21, -2/21, 0, 0, 2/7, 0, 0, 0, 2/21, 1/7, 2/7, 0, 4/21 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 2, 1, 1, 0, 1, 1, -2, 0, 0, 1, -1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ 2, -1, -1, -1, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ] ],
    s:=147/2,
    m:=21,
    thetasquare:=145/73,
    N:=147,
    svol:=1344,
    g:=360,
    aut:="GL(2,4) : C2",
    generators:=[ ( 5, 6, 8)( 9,20,13)(10,17,14)(11,19,15)(12,18,16)(23,25,24), ( 5, 9,18)( 6,12,17)( 7,11,19)( 8,10,20)(13,14,16)(23,24,25), 
  ( 2, 4)( 6, 8)( 9,10)(13,17)(14,20)(15,19)(16,18)(23,24), ( 1, 2)( 6, 8)( 9,13)(10,16)(11,15)(12,14)(17,18)(24,25), ( 1, 5)( 2, 6)( 3, 7)( 4, 8)(13,17)(14,18)(15,19)(16,20) ]
  ),
  rec(
    number:=296,
    depth:="shallow",
    type:=[ "d4", "d4", "d4", "d4", "a3", "a1", "a1", "a1", "a1", "a1", "a1" ],
    center:=[ -5/16, 1/4, 1/4, 3/16, 0, 1/8, 1/8, -1/8, 1/16, 3/16, 1/8, -1/4, -1/16, 0, 0, 1/4, 1/16, 0, 0, 0, 1/8, 1/4, 0, 1/4 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 2, 1, 1, 0, 1, 1, -2, 0, 0, 1, -1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -4, 1, 2, 1, 1, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 2, -1, -1, -1, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ] ],
    s:=64,
    m:=16,
    thetasquare:=252/127,
    N:=64,
    svol:=2048,
    g:=144,
    aut:="S4 x S3",
    generators:=[ ( 9,14)(10,16)(11,15)(12,13)(17,19)(20,24)(21,25)(22,23), ( 5,10)( 6, 9)( 7,11)( 8,12)(17,19)(20,23)(21,22)(24,25), ( 2, 4)( 5, 8)(10,12)(13,16)(17,19)(20,21)(22,23)(24,25), 
  ( 1, 2)( 6, 8)( 9,12)(13,14)(17,19)(20,23)(21,25)(22,24), ( 1, 5, 2, 6, 4, 8)( 3, 7)( 9,10,12)(13,14,16)(17,19)(20,23,25,24,22,21) ]
  ),
  rec(
    number:=297,
    depth:="shallow",
    type:=[ "d4", "d4", "d4", "d4", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1" ],
    center:=[ -4/11, 3/11, 2/11, 2/11, 1/11, 2/11, 1/11, -1/11, 1/11, 2/11, 1/11, -2/11, 0, -1/11, 0, 2/11, 1/11, 0, 0, 0, 1/11, 3/11, 0, 3/11 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 1, 1, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, 0, 1, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ -3, 2, 1, 1, 0, 1, 1, -2, 0, 0, 1, -1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, -1, 0, -1, 0, 0, 1, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, -1, -1, -1, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ] ],
    s:=121/2,
    m:=11,
    thetasquare:=119/60,
    N:=121,
    svol:=2816,
    g:=432,
    aut:="(((C3 x C3) : Q8) : C3) : C2",
    generators:=[ ( 6, 8)( 9,16)(10,13)(11,15)(12,14)(17,19)(18,22)(20,25), ( 5, 6)( 9,14)(10,16)(11,15)(12,13)(18,24)(19,21)(20,23), 
  ( 5, 9,16)( 6,10,14)( 7,11,15)( 8,12,13)(18,24,22)(20,25,23), ( 2, 4)( 9,13)(10,16)(11,15)(12,14)(17,22)(18,19)(21,24), ( 1, 2)( 9,14)(10,13)(11,15)(12,16)(17,25)(19,20)(21,23), 
  ( 1, 5)( 2, 6)( 3, 7)( 4, 8)(13,16)(17,18)(20,21)(24,25) ]
  ),
  rec(
    number:=298,
    depth:="shallow",
    type:=[ "d4", "a3", "a3", "a3", "a3", "a3", "a3", "a3" ],
    center:=[ 2/7, 0, 0, 0, 1/7, -1/7, 0, 1/7, 1/7, 0, 0, 0, 1/7, 0, -1/7, -1/7, 0, 0, 0, 0, 1/7, 3/14, 0, 3/7 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ -1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, 0, 0, 1, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -2, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 1, 1, -1 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 5, -1, -2, -2, -1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, -1, 0, 0, 1, -1, 2, -1, -1, 2 ], [ 2, -1, 0, -1, 0, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 0, 0, 0, 3, 0, 0, 1, 3, 0, 0, 1, 2, -1, -1, -1, 2, -1, -1, -1, -1, 0, 0, 2 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 0, -1, -1, 0, 0, -1, 0, 0, 0, 0, -2, 1, 1, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 1 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ] ],
    s:=49,
    m:=14,
    thetasquare:=91/46,
    N:=49,
    svol:=1792,
    g:=336,
    aut:="C2 x PSL(3,2)",
    generators:=[ ( 8,10)(11,23)(12,24)(13,25)(14,16)(17,22)(18,21)(19,20), ( 8,11,22)( 9,12,21)(10,13,20)(14,23,19)(15,24,18)(16,25,17), 
  ( 5, 7)(11,19)(12,18)(13,17)(14,16)(20,23)(21,24)(22,25), ( 5, 8)( 6, 9)( 7,10)(11,13)(17,23)(18,24)(19,25)(20,22), ( 1, 4)(11,22)(12,21)(13,20)(14,16)(17,23)(18,24)(19,25) ]
  ),
  rec(
    number:=299,
    depth:="shallow",
    type:=[ "d4", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1" ],
    center:=[ 2/7, 0, 0, 0, 0, 0, 0, 1/7, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1/7, 2/7, 0, 2/7 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -1, 1, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 1, -1, -1, -1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 2, -1, -1, -1, -1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 2, -1, 0, -1, 0, -1, -1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, -1, 1, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ] ],
    s:=49/2,
    m:=7,
    thetasquare:=47/24,
    N:=49,
    svol:=14336,
    g:=120960
  ),
  rec(
    number:=300,
    depth:="shallow",
    type:=[ "a4", "a4", "a4", "a4", "a4", "a4", "a1" ],
    center:=[ 7/11, 0, -2/11, 0, -1/11, 0, 0, -1/11, -1/11, 0, 1/11, 0, -2/11, 2/11, 1/11, 0, 0, 0, -1/11, 0, 6/11, -2/11, -1/11, 4/11 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 2, 0, -1, -1, 0, 0, 1, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 2, -1, -1, 2 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -6, 2, 2, 2, 2, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 5, -1, -1, -1, -1, -1, 0, 0, -2, -1, -1, 1, -1, 1, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], [ -3, 1, 1, 1, 1, 0, -1, 1, 1, 1, 1, -1, 1, -1, 0, 0, 0, -1, 0, 1, -1, 1, 0, 0 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ] ],
    s:=121/2,
    m:=11,
    thetasquare:=119/60,
    N:=121,
    svol:=1375,
    g:=240,
    aut:="A5 : C4",
    generators:=[ ( 9,13)(10,14)(11,15)(12,16)(17,24)(18,23)(19,22)(20,21), ( 5, 8)( 6, 7)( 9,20,13,21)(10,19,14,22)(11,18,15,23)(12,17,16,24), 
  ( 5, 9,16,24)( 6,10,15,23)( 7,11,14,22)( 8,12,13,21)(17,20)(18,19), ( 1, 4)( 2, 3)( 9,17,13,24)(10,18,14,23)(11,19,15,22)(12,20,16,21), 
  ( 1, 5)( 2, 6)( 3, 7)( 4, 8)(17,21)(18,22)(19,23)(20,24) ]
  ),
  rec(
    number:=301,
    depth:="shallow",
    type:=[ "a4", "a3", "a3", "a3", "a3", "a3", "a3", "a3" ],
    center:=[ 1/15, 2/15, 0, 1/6, 1/6, 1/6, 1/6, -1/6, 0, -1/6, 0, 1/6, 0, 1/6, -1/6, 0, 0, 1/6, -1/6, 0, 4/15, -1/6, 1/6, 7/30 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 1, -1, 0, -1, 0, 0, 0, 1, -1, 0, 0, 1, 0, -1, 1, -1, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], 
  [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], [ 5, -1, -1, -1, -1, -1, 0, 0, -2, -1, -1, 1, -1, 1, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ -3, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 0, -1, 0, 1, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ -6, 2, 2, 2, 2, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ -2, 0, 1, 0, 1, 0, -1, 2, 1, 1, 0, 0, 1, -1, -1, 0, 0, -1, 0, 1, -1, 1, 1, -1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 3, -1, -2, -1, 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ -1, 1, 1, 1, -1, 1, 0, -1, 0, 1, 1, -2, -1, 0, 0, 1, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ] ],
    s:=45,
    m:=30,
    thetasquare:=83/42,
    N:=45,
    svol:=1920,
    g:=168,
    aut:="PSL(3,2)",
    generators:=[ ( 8,10)(11,14)(12,15)(13,16)(17,23)(18,24)(19,25)(20,22), ( 8,11,23)( 9,12,24)(10,13,25)(14,19,20)(15,18,21)(16,17,22), 
  ( 5, 7)(11,19)(12,18)(13,17)(14,25)(15,24)(16,23)(20,22), ( 5, 8)( 6, 9)( 7,10)(11,23)(12,24)(13,25)(14,16)(17,19) ]
  ),
  rec(
    number:=302,
    depth:="shallow",
    type:=[ "a3", "a3", "a3", "a3", "a3", "a3", "a3", "a3", "a1" ],
    center:=[ -1/3, 2/9, 2/9, 2/9, 1/3, 0, 2/9, 0, 1/9, -1/9, 0, 1/9, 0, 1/9, -2/9, 1/9, 0, 1/9, -1/9, 0, -1/9, 1/9, 2/9, 2/9 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -6, 2, 2, 2, 2, 1, 1, -1, 1, 1, 1, -1, 0, 0, -1, 1, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], 
  [ -3, 0, 2, 2, 1, 0, 0, 0, 1, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, -1, 0, 1, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0, 0 ], 
  [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], [ 0, 0, 0, 0, 0, -1, -1, 2, 1, 0, 0, 0, 0, 0, 0, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ -3, 1, 1, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, -1, 0, 0, 0, 0, 0, -1, 0, 1, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], [ 5, -1, -1, -1, -1, -1, 0, 0, -2, -1, -1, 1, -1, 1, 0, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], 
  [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ] ],
    s:=81/2,
    m:=9,
    thetasquare:=79/40,
    N:=81,
    svol:=2304,
    g:=2688,
    aut:="(C2 x C2 x C2 x C2) : PSL(3,2)",
    generators:=[ ( 7, 9)(10,24)(11,23)(12,22)(13,15)(16,19)(17,20)(18,21), ( 7,10,16)( 8,11,17)( 9,12,18)(13,22,19)(14,23,20)(15,24,21), 
  ( 4, 6)(10,21)(11,20)(12,19)(13,15)(16,22)(17,23)(18,24), ( 4, 7)( 5, 8)( 6, 9)(10,16)(11,17)(12,18)(19,21)(22,24), ( 1, 3)(10,16)(11,17)(12,18)(13,15)(19,24)(20,23)(21,22), 
  ( 1, 4)( 2, 5)( 3, 6)(10,12)(16,19)(17,20)(18,21)(22,24) ]
  ),
  rec(
    number:=303,
    depth:="shallow",
    type:=[ "a3", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2" ],
    center:=[ 5/9, 0, 0, 0, -2/9, 0, 0, 0, -2/9, 0, 0, 0, -2/9, 0, 2/9, 2/9, 0, 0, 0, 0, 5/18, 0, 0, 1/3 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 1, 0, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, 0, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 2, 0, -1, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 2, -1, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], 
  [ 1, 0, -1, -1, 1, 0, 1, 0, 0, -1, -1, 2, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 1 ], [ 0, 0, 0, 0, 0, 0, 1, -1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ -5, 2, 3, 2, 0, 1, 0, 0, -1, 1, 1, -2, -1, 0, 0, 2, -1, 0, 0, 2, -2, 2, 2, -3 ], [ -2, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 1, 1, 1, -1, 0, 0, -1, -1, 0, 0, -1, -1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], 
  [ 5, -1, -1, -1, -2, -1, -1, 1, -1, 0, -1, 0, -1, 0, 1, 0, -1, 0, 1, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 1, 0, -1, 1, 0, 0, -1, 1, 0, -1, 1, 0, 1, -1, 0, 0, -1, 1, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, 1, -2, -2, -1, 0, 0, -1, 2, 0, 0, -1, 2, 0, 0, 2, -2, 0, 1 ], [ 1, -1, 0, -1, 0, -1, -1, 2, 1, 1, 0, 0, 0, 0, 0, 0, 1, -2, 0, 0, 0, 0, 0, 1 ], 
  [ -1, 1, 1, 1, 0, 1, 1, -2, -1, 0, 1, -1, -1, 0, 0, 1, -1, 1, 0, 0, 1, 0, 0, 0 ], [ -3, 0, 1, 1, 1, 0, 0, 1, 1, 0, 1, 0, 1, 0, -1, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ 7, -1, -2, -2, -3, -1, -1, 0, -2, 0, -1, 0, -1, 0, 2, 0, -1, 0, 2, 0, 2, 0, -2, 1 ] ],
    s:=27,
    m:=18,
    thetasquare:=100/51,
    N:=27,
    svol:=4374,
    g:=7920
  ),
  rec(
    number:=304,
    depth:="shallow",
    type:=[ "a3", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1" ],
    center:=[ 3/4, -1/4, -1/4, 0, 0, 0, 0, 0, 0, -1/4, 0, 1/4, 0, 1/4, 0, -1/4, 0, 1/4, -1/4, 0, 3/8, -1/4, 0, 1/2 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0 ], [ -1, 0, 0, 0, 1, 0, 0, 1, 1, 0, 1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 1, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 1 ], [ 2, 0, 0, 0, -1, 0, 1, -1, -1, -1, 0, 0, -1, 1, 0, 0, -1, 1, 0, 0, 1, 0, 0, 0 ], 
  [ 2, 0, 0, 0, -1, 0, -1, 0, -1, 1, 0, -1, -1, 0, 1, 0, -1, 0, 0, 1, 1, 0, 0, 0 ], [ -3, 1, 1, 1, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, -1, 0, -1, 0, 1, 0 ], 
  [ -3, 0, 2, 2, 1, 0, 0, 0, 1, 0, 1, -1, 0, 1, -1, 0, 0, 0, -1, 1, -1, 0, 1, 0 ], [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 3, -1, -1, -1, -1, -1, -1, 1, 1, 0, 0, 0, 1, 0, 0, -1, 0, 0, 0, 0, 1, -1, -1, 2 ], [ 3, -1, -1, -1, 0, -1, 0, 0, 0, -1, 0, 1, 0, 1, 0, -1, 1, 0, 0, -1, 1, -1, -1, 2 ], 
  [ 3, 0, -2, 0, 0, 0, 0, -1, 0, -1, -1, 1, 0, 0, 1, -1, 0, 1, 0, -1, 1, -1, -1, 2 ], [ -3, 1, 1, 1, 2, 1, 1, -1, 0, -1, 0, 1, 1, 0, -1, 0, 0, 1, -1, 0, -1, 0, 1, 0 ], 
  [ 4, -1, -1, 0, -2, 0, -1, 0, -2, -1, 0, 0, -1, 1, 1, 0, -1, 1, 0, 1, 1, 0, 0, -1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 5, -2, -2, -2, 0, 0, 0, 0, 0, -1, -1, 2, 0, 0, 0, -1, 0, 0, 0, -1, 2, -1, -1, 2 ], [ 4, -2, -2, -1, 0, -1, 0, 1, 0, -1, -1, 2, 0, 1, 0, -1, 1, 0, -1, -1, 1, -1, 0, 1 ], 
  [ 4, -1, -1, 0, -2, 0, 1, -2, -2, -1, 0, 0, -1, 2, 0, 0, -1, 2, 0, 0, 2, -2, 0, 1 ] ],
    s:=16,
    m:=8,
    thetasquare:=60/31,
    N:=16,
    svol:=16384,
    g:=887040
  ),
  rec(
    number:=305,
    depth:="shallow",
    type:=[ "a1", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2", "a2" ],
    center:=[ -8/7, 4/7, 4/7, 2/7, 2/7, 2/7, 2/7, -2/7, 2/7, 2/7, 2/7, -2/7, 0, 0, 0, 2/7, 0, 0, 0, 0, 0, 0, 0, 0 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, -1, 1, -1, 0, 1 ], 
  [ -2, 1, 1, 0, 0, 1, 0, 0, 0, 1, 1, -1, 0, -1, 0, 1, -1, 0, 0, 1, 0, 1, 0, -1 ], [ -1, 0, 0, -1, 1, 0, 1, 0, 1, 0, 0, 1, 1, 0, -1, 0, 1, 0, 0, -1, 0, -1, 0, 1 ], 
  [ -4, 2, 2, 2, 0, 1, 0, -1, 0, 1, 1, -2, -1, 0, 1, 1, 0, 0, 0, 1, -1, 1, 0, -1 ], [ 1, 0, -1, -1, 0, 0, -1, 1, 1, 1, 0, 0, 0, -1, 1, 0, 1, -1, 0, -1, 1, 0, -1, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -2, -1, -1, 0, 0, 0, 1, 0, 0, -1, 1, 1, 0, 1, -1, -1, 1 ], [ -3, 1, 1, 0, 1, 0, 0, 1, 1, 1, 0, 0, 1, -1, 0, 0, 0, -1, 1, 0, -1, 1, 0, -1 ], 
  [ -2, 1, 1, 1, 0, 1, 1, -2, 0, 0, 1, -1, -1, 1, 0, 1, 0, 1, -1, 0, 1, -1, 0, 0 ], [ -3, 2, 2, 0, 1, 0, 0, 0, 1, 1, 0, -1, 0, -1, 0, 1, 0, -1, 1, 0, -1, 1, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ -4, 1, 1, 1, 2, 0, 1, 0, 2, 0, 1, 0, 1, 0, -1, 0, 1, 0, -1, -1, -1, 0, 0, 1 ], [ 1, 0, 1, 0, -2, -1, 0, 0, -1, 1, 1, -2, -1, 1, 0, 1, -1, 0, 1, 1, 1, 0, 0, -1 ], 
  [ -4, 1, 1, 1, 2, 1, 0, 0, 2, 1, 0, 0, 1, -1, 0, 0, 1, -1, -1, 0, -1, 0, 0, 1 ], [ -4, 2, 2, 2, 0, 1, 0, -1, 0, 1, 1, -2, 0, 0, 0, 1, -1, 1, 0, 1, -1, 0, 1, -1 ], 
  [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ] ],
    s:=49/2,
    m:=7,
    thetasquare:=47/24,
    N:=49,
    svol:=5103,
    g:=190080
  ),
  rec(
    number:=306,
    depth:="shallow",
    type:=[ "a2", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1" ],
    center:=[ -4/9, 1/3, 1/3, 1/3, 1/3, 1/3, 1/3, -1/3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2/9 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1 ], 
  [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -1, 0, 1, 1, 0, 0, 0, 0, -1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, -1, 0, 1, -1 ], 
  [ 1, 0, 0, -1, 0, 0, 0, 0, 0, 1, 0, 0, 0, -1, 0, 0, 0, -1, 1, 0, 1, 0, -1, 1 ], [ 1, 0, 0, 0, 0, 0, 1, -1, 0, 0, 0, 0, -1, 1, 0, 0, 0, 0, 0, -1, 1, -1, 0, 1 ], 
  [ -2, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, -1, 0, 0, -1, 0, 0, 1, -1, 1, 1, -1 ], [ 1, 0, 0, 1, 0, 1, 1, -2, -1, -1, 0, 0, -1, 1, 0, 0, 0, 1, -1, 0, 1, -1, 0, 1 ], 
  [ 2, 0, 0, 0, -1, 0, 1, -2, -1, -1, 0, 0, 0, 1, 0, 0, -1, 1, 1, 0, 1, -1, -1, 1 ], [ -1, 0, 0, 0, 2, 0, 1, 0, 1, -1, -1, 2, 1, 0, -1, -1, 1, 0, 0, -1, -1, 0, 0, 1 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 1, 1, 0, 0, -1, 1, 1, -2, -2, 0, -1, 0, -1, 0, 1, 1, -1, 1, 1, 0, 1, 0, 0, -1 ], 
  [ 4, -1, -2, -1, 0, 0, 0, 0, -1, -1, -1, 2, 0, 0, 1, -1, 0, 0, 0, -1, 1, 0, -1, 1 ], [ 4, -1, -1, -1, -1, -1, -1, 1, 0, 0, -1, 0, 0, 0, 1, -1, 0, -1, 1, 0, 1, 0, -1, 1 ], 
  [ -4, 2, 1, 1, 2, 1, 1, -1, 1, 0, 0, 0, 1, -1, 0, 0, 1, 0, 0, -1, -1, 0, 0, 1 ], [ -4, 1, 1, 1, 2, 1, 0, 0, 2, 1, 0, 0, 1, -1, 0, 0, 1, -1, -1, 0, -1, 0, 0, 1 ], 
  [ -4, 2, 2, 2, 0, 1, 0, -1, 0, 1, 1, -2, -1, 0, 1, 1, 0, 0, 0, 1, -1, 1, 0, -1 ], [ -5, 1, 2, 1, 2, 1, 1, 0, 1, 0, 1, 0, 0, 0, -1, 1, 1, -1, -1, 0, -1, 1, 1, -1 ], 
  [ -5, 2, 3, 2, 1, 1, 1, -1, 0, 1, 1, -2, 0, 0, -1, 1, -1, 0, 0, 1, -1, 1, 1, -1 ] ],
    s:=27/2,
    m:=9,
    thetasquare:=25/13,
    N:=27,
    svol:=18432,
    g:=10200960
  ),
  rec(
    number:=307,
    depth:="shallow",
    type:=[ "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1", "a1" ],
    center:=[ 0, 0, 0, 1/5, 1/5, 1/5, 1/5, -1/5, 1/5, 0, 1/5, 0, 1/5, 0, -1/5, -1/5, 0, 1/5, -1/5, 0, 1/5, -1/5, 0, 1/5 ],
    vertices:=[ [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 1, 1, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 1, 1, 1, 0, 0, 0, 0, 1, 1, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 1, 0, 0, 1, 1, 0, 0, 1, 1, 0, 0, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], [ -2, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 0 ], [ 0, 1, 0, 1, 0, 1, 1, -2, -1, -1, 0, 0, 0, 0, 0, 0, -1, 2, 0, 0, 0, 0, 0, 0 ], 
  [ 0, 0, 1, 1, -1, 0, -1, 0, 0, 1, 1, -2, 0, 0, 0, 0, -1, 0, 0, 2, 0, 0, 0, 0 ], [ 4, -1, -1, -1, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, -1, 0, 0, 0, 2, 0, 0, 0 ], 
  [ -2, 0, 0, 1, 1, 1, 1, -1, 1, 0, 1, 0, 1, 0, -1, -1, 0, 1, -1, 0, 1, -1, 0, 1 ], [ 4, -2, -2, -1, 0, -1, -1, 2, 0, -1, -1, 2, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0 ], 
  [ 4, -1, -1, 0, -2, 0, 1, -2, -2, -1, 0, 0, -1, 2, 0, 0, -1, 2, 0, 0, 2, -2, 0, 0 ], [ -6, 1, 2, 2, 3, 1, 1, 0, 2, 0, 1, 0, 1, 0, -2, 0, 1, 0, -2, 0, -2, 0, 2, 0 ], 
  [ 6, -2, -3, -2, 0, -1, 0, 0, 1, -1, -1, 2, 1, 0, 0, -2, 1, 0, 0, -2, 2, -2, -2, 4 ] ],
    s:=25/2,
    m:=5,
    thetasquare:=23/12,
    N:=25,
    svol:=20480,
    g:=244823040
  )];

}

